Surface Tension and Kinetic Coefficient for the Normal/Superconducting Interface: Numerical Results vs. Asymptotic Analysis

The dynamics of the normal/superconducting interface in type-I superconductors has recently been derived from the time-dependent Ginzburg-Landau theory of superconductivity. In a suitable limit these equations are mapped onto a ``free-boundary'' problem, in which the interfacial dynamics are determined by the diffusion of magnetic flux in the normal phase. The magnetic field at the interface satisfies a modified Gibbs-Thomson boundary condition which involves both the surface tension of the interface and a kinetic coefficient for motion of the interface. In this paper we calculate the surface tension and kinetic coefficient numerically by solving the one dimensional equilibrium Ginzburg-Landau equations for a wide range of $\kappa$ values. We compare our numerical results to asymptotic expansions valid for $\kappa\ll 1$, $\kappa\approx 1/\sqrt{2}$, and $\kappa\gg 1$, in order to determine the accuracy of these expansions.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%Figure 1%%%%%%%%%%%%%%%%%%%%%
%! PostScript
%%BoundingBox: (atend)
%%Creator: Xmgr version 2.05 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
90 rotate
0 -2450 translate
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
528 420 m
528 2030 l
2642 2030 l
2642 420 l
528 420 l
stroke
[] 0 setdash
528 420 m
528 430 l
739 420 m
739 430 l
950 420 m
950 430 l
1162 420 m
1162 430 l
1373 420 m
1373 430 l
1585 420 m
1585 430 l
1796 420 m
1796 430 l
2007 420 m
2007 430 l
2219 420 m
2219 430 l
2430 420 m
2430 430 l
2642 420 m
2642 430 l
528 2030 m
528 2020 l
739 2030 m
739 2020 l
950 2030 m
950 2020 l
1162 2030 m
1162 2020 l
1373 2030 m
1373 2020 l
1585 2030 m
1585 2020 l
1796 2030 m
1796 2020 l
2007 2030 m
2007 2020 l
2219 2030 m
2219 2020 l
2430 2030 m
2430 2020 l
2642 2030 m
2642 2020 l
stroke
528 420 m
528 440 l
950 420 m
950 440 l
1373 420 m
1373 440 l
1796 420 m
1796 440 l
2219 420 m
2219 440 l
2642 420 m
2642 440 l
528 2030 m
528 2010 l
950 2030 m
950 2010 l
1373 2030 m
1373 2010 l
1796 2030 m
1796 2010 l
2219 2030 m
2219 2010 l
2642 2030 m
2642 2010 l
/Times-Italic findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
stroke
528 370 m
gsave
528 370 translate
0 rotate
0 -20  m
(0.0) CS
(0.0) show
grestore
950 370 m
gsave
950 370 translate
0 rotate
0 -20  m
(0.2) CS
(0.2) show
grestore
1373 370 m
gsave
1373 370 translate
0 rotate
0 -20  m
(0.4) CS
(0.4) show
grestore
1796 370 m
gsave
1796 370 translate
0 rotate
0 -20  m
(0.6) CS
(0.6) show
grestore
2219 370 m
gsave
2219 370 translate
0 rotate
0 -20  m
(0.8) CS
(0.8) show
grestore
2642 370 m
gsave
2642 370 translate
0 rotate
0 -20  m
(1.0) CS
(1.0) show
grestore
/Helvetica findfont
60 scalefont
 setfont
/Symbol findfont
60 scalefont
 setfont
1585 270 m
gsave
1585 270 translate
0 rotate
0 0  m
(k) CS
(k) show
grestore
528 420 m
538 420 l
528 822 m
538 822 l
528 1225 m
538 1225 l
528 1627 m
538 1627 l
528 2030 m
538 2030 l
2642 420 m
2632 420 l
2642 822 m
2632 822 l
2642 1225 m
2632 1225 l
2642 1627 m
2632 1627 l
2642 2030 m
2632 2030 l
stroke
528 420 m
548 420 l
528 1225 m
548 1225 l
528 2030 m
548 2030 l
2642 420 m
2622 420 l
2642 1225 m
2622 1225 l
2642 2030 m
2622 2030 l
/Symbol findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
stroke
488 420 m
gsave
488 420 translate
0 rotate
0 -20  m
(0.0) RJ
(0.0) show
grestore
488 1225 m
gsave
488 1225 translate
0 rotate
0 -20  m
(1.0) RJ
(1.0) show
grestore
488 2030 m
gsave
488 2030 translate
0 rotate
0 -20  m
(2.0) RJ
(2.0) show
grestore
/Helvetica findfont
60 scalefont
 setfont
360 1225 m
gsave
360 1225 translate
90 rotate
0 0  m
(Dimensionless resistivity) CS
(Dimensionless resistivity) show
grestore
/Helvetica findfont
90 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
5 setlinewidth
530 433 m
532 439 l
534 444 l
536 448 l
538 452 l
540 455 l
542 458 l
544 461 l
547 463 l
549 466 l
551 468 l
553 471 l
555 473 l
557 475 l
559 477 l
561 479 l
563 481 l
566 483 l
568 485 l
570 487 l
572 489 l
574 491 l
576 493 l
578 494 l
580 496 l
582 498 l
585 499 l
587 501 l
589 503 l
591 504 l
593 506 l
595 507 l
597 509 l
599 511 l
601 512 l
604 514 l
606 515 l
608 516 l
610 518 l
612 519 l
614 521 l
616 522 l
618 524 l
621 525 l
623 526 l
625 528 l
627 529 l
629 531 l
631 532 l
633 533 l
635 535 l
637 536 l
640 537 l
642 539 l
644 540 l
646 541 l
648 542 l
650 544 l
652 545 l
654 546 l
656 547 l
659 549 l
661 550 l
663 551 l
665 552 l
667 554 l
669 555 l
671 556 l
673 557 l
675 559 l
678 560 l
680 561 l
682 562 l
684 563 l
686 565 l
688 566 l
690 567 l
692 568 l
695 569 l
697 570 l
699 572 l
701 573 l
703 574 l
705 575 l
707 576 l
709 577 l
711 579 l
714 580 l
716 581 l
718 582 l
720 583 l
722 584 l
724 585 l
726 586 l
728 588 l
730 589 l
733 590 l
735 591 l
737 592 l
739 593 l
739 591 l
760 603 l
781 614 l
802 625 l
823 636 l
845 646 l
866 657 l
887 667 l
908 677 l
929 687 l
950 697 l
971 707 l
993 717 l
1014 727 l
1035 737 l
1056 746 l
1077 756 l
1098 766 l
1119 776 l
1141 786 l
1162 796 l
1183 806 l
1204 816 l
1225 826 l
1246 836 l
1267 845 l
1289 855 l
1310 865 l
1331 876 l
1352 886 l
1373 896 l
1394 906 l
1415 916 l
1437 926 l
1458 936 l
1479 947 l
1500 957 l
1521 967 l
1542 978 l
1563 988 l
1585 999 l
1606 1009 l
1627 1020 l
1648 1030 l
1669 1041 l
1690 1051 l
1711 1062 l
1732 1073 l
1754 1084 l
1775 1094 l
1796 1105 l
1817 1116 l
1838 1127 l
1859 1138 l
1880 1149 l
1902 1160 l
1923 1171 l
1944 1183 l
1965 1194 l
1986 1205 l
2007 1216 l
2028 1228 l
2050 1239 l
2071 1251 l
2092 1262 l
2113 1274 l
2134 1285 l
2155 1297 l
2176 1309 l
2198 1320 l
2219 1332 l
2240 1344 l
2261 1356 l
2282 1368 l
2303 1380 l
2324 1392 l
2346 1404 l
2367 1416 l
2388 1429 l
2409 1441 l
2430 1453 l
2451 1465 l
2472 1478 l
2494 1490 l
2515 1503 l
2536 1515 l
2557 1528 l
2578 1541 l
2599 1553 l
2620 1566 l
2642 1579 l
2642 1579 l
2642 1579 l
stroke
1 setlinewidth
/Helvetica findfont
60 scalefont
 setfont
1041 1202 m
gsave
1041 1202 translate
0 rotate
0 -20  m
(stable) show
grestore
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
1705 748 m
gsave
1705 748 translate
0 rotate
0 -20  m
(unstable) show
grestore
/Helvetica findfont
60 scalefont
 setfont
showpage
%%Trailer
%%BoundingBox: 126 100 634 487

%%%%%%%%%%%%%%%%%Figure 2%%%%%%%%%%%%%%%%%%
%! PostScript
%%BoundingBox: (atend)
%%Creator: Xmgr version 2.05 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
90 rotate
0 -2450 translate
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
527 420 m
527 2030 l
2641 2030 l
2641 420 l
527 420 l
stroke
[] 0 setdash
527 420 m
527 430 l
598 420 m
598 430 l
668 420 m
668 430 l
739 420 m
739 430 l
809 420 m
809 430 l
880 420 m
880 430 l
950 420 m
950 430 l
1021 420 m
1021 430 l
1091 420 m
1091 430 l
1162 420 m
1162 430 l
1232 420 m
1232 430 l
1303 420 m
1303 430 l
1373 420 m
1373 430 l
1444 420 m
1444 430 l
1514 420 m
1514 430 l
1584 420 m
1584 430 l
1655 420 m
1655 430 l
1725 420 m
1725 430 l
1796 420 m
1796 430 l
1866 420 m
1866 430 l
1937 420 m
1937 430 l
2007 420 m
2007 430 l
2078 420 m
2078 430 l
2148 420 m
2148 430 l
2219 420 m
2219 430 l
2289 420 m
2289 430 l
2360 420 m
2360 430 l
2430 420 m
2430 430 l
2501 420 m
2501 430 l
2571 420 m
2571 430 l
2641 420 m
2641 430 l
527 2030 m
527 2020 l
598 2030 m
598 2020 l
668 2030 m
668 2020 l
739 2030 m
739 2020 l
809 2030 m
809 2020 l
880 2030 m
880 2020 l
950 2030 m
950 2020 l
1021 2030 m
1021 2020 l
1091 2030 m
1091 2020 l
1162 2030 m
1162 2020 l
1232 2030 m
1232 2020 l
1303 2030 m
1303 2020 l
1373 2030 m
1373 2020 l
1444 2030 m
1444 2020 l
1514 2030 m
1514 2020 l
1584 2030 m
1584 2020 l
1655 2030 m
1655 2020 l
1725 2030 m
1725 2020 l
1796 2030 m
1796 2020 l
1866 2030 m
1866 2020 l
1937 2030 m
1937 2020 l
2007 2030 m
2007 2020 l
2078 2030 m
2078 2020 l
2148 2030 m
2148 2020 l
2219 2030 m
2219 2020 l
2289 2030 m
2289 2020 l
2360 2030 m
2360 2020 l
2430 2030 m
2430 2020 l
2501 2030 m
2501 2020 l
2571 2030 m
2571 2020 l
2641 2030 m
2641 2020 l
stroke
527 420 m
527 440 l
880 420 m
880 440 l
1232 420 m
1232 440 l
1584 420 m
1584 440 l
1937 420 m
1937 440 l
2289 420 m
2289 440 l
2641 420 m
2641 440 l
527 2030 m
527 2010 l
880 2030 m
880 2010 l
1232 2030 m
1232 2010 l
1584 2030 m
1584 2010 l
1937 2030 m
1937 2010 l
2289 2030 m
2289 2010 l
2641 2030 m
2641 2010 l
/Times-Italic findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
stroke
527 370 m
gsave
527 370 translate
0 rotate
0 -20  m
(-7.5) CS
(-7.5) show
grestore
880 370 m
gsave
880 370 translate
0 rotate
0 -20  m
(-5.0) CS
(-5.0) show
grestore
1232 370 m
gsave
1232 370 translate
0 rotate
0 -20  m
(-2.5) CS
(-2.5) show
grestore
1584 370 m
gsave
1584 370 translate
0 rotate
0 -20  m
(0.0) CS
(0.0) show
grestore
1937 370 m
gsave
1937 370 translate
0 rotate
0 -20  m
(2.5) CS
(2.5) show
grestore
2289 370 m
gsave
2289 370 translate
0 rotate
0 -20  m
(5.0) CS
(5.0) show
grestore
2641 370 m
gsave
2641 370 translate
0 rotate
0 -20  m
(7.5) CS
(7.5) show
grestore
/Helvetica findfont
60 scalefont
 setfont
1584 270 m
gsave
1584 270 translate
0 rotate
0 0  m
(x) CS
(x) show
grestore
527 1558 m
537 1558 l
527 420 m
537 420 l
527 2030 m
537 2030 l
527 1225 m
537 1225 l
2641 1558 m
2631 1558 l
2641 420 m
2631 420 l
2641 2030 m
2631 2030 l
2641 1225 m
2631 1225 l
stroke
527 1558 m
547 1558 l
527 420 m
547 420 l
527 2030 m
547 2030 l
527 1225 m
547 1225 l
2641 1558 m
2621 1558 l
2641 420 m
2621 420 l
2641 2030 m
2621 2030 l
2641 1225 m
2621 1225 l
/Helvetica findfont
60 scalefont
 setfont
stroke
489 1558 m
gsave
489 1558 translate
0 rotate
0 -20  m
(0.707) RJ
(0.707) show
grestore
489 420 m
gsave
489 420 translate
0 rotate
0 -20  m
(0.0) RJ
(0.0) show
grestore
489 2030 m
gsave
489 2030 translate
0 rotate
0 -20  m
(1.0) RJ
(1.0) show
grestore
489 1225 m
gsave
489 1225 translate
0 rotate
0 -20  m
(0.5) RJ
(0.5) show
grestore
/Helvetica findfont
90 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
5 setlinewidth
175 2030 m
527 2030 m
535 2030 l
541 2030 l
548 2030 l
555 2030 l
561 2030 l
567 2030 l
573 2030 l
579 2030 l
585 2030 l
590 2030 l
595 2030 l
601 2030 l
606 2030 l
611 2030 l
615 2030 l
620 2030 l
625 2030 l
629 2030 l
634 2029 l
638 2029 l
642 2029 l
646 2029 l
651 2029 l
655 2029 l
658 2029 l
662 2029 l
666 2029 l
670 2029 l
674 2029 l
677 2029 l
681 2029 l
684 2029 l
688 2029 l
691 2029 l
694 2029 l
697 2029 l
701 2029 l
704 2029 l
707 2029 l
710 2029 l
713 2029 l
716 2029 l
719 2029 l
722 2029 l
725 2029 l
727 2029 l
730 2029 l
733 2029 l
736 2029 l
738 2029 l
741 2029 l
744 2029 l
746 2029 l
749 2029 l
751 2029 l
754 2029 l
756 2029 l
759 2029 l
761 2029 l
763 2029 l
766 2029 l
768 2029 l
770 2029 l
773 2029 l
775 2029 l
777 2029 l
779 2029 l
781 2029 l
784 2029 l
786 2029 l
788 2029 l
790 2029 l
792 2029 l
794 2029 l
796 2029 l
798 2029 l
800 2029 l
802 2029 l
804 2029 l
806 2029 l
808 2029 l
810 2029 l
812 2029 l
814 2029 l
815 2029 l
817 2029 l
819 2029 l
821 2029 l
823 2029 l
824 2029 l
826 2029 l
828 2029 l
830 2029 l
831 2029 l
833 2029 l
835 2029 l
837 2029 l
838 2029 l
840 2029 l
842 2029 l
843 2029 l
845 2029 l
846 2029 l
848 2029 l
850 2029 l
851 2029 l
853 2029 l
854 2029 l
856 2029 l
857 2029 l
859 2029 l
860 2029 l
862 2029 l
863 2029 l
865 2029 l
866 2029 l
868 2029 l
869 2029 l
871 2029 l
872 2029 l
873 2029 l
875 2029 l
876 2029 l
878 2029 l
879 2029 l
880 2029 l
882 2029 l
883 2029 l
884 2029 l
886 2029 l
887 2029 l
888 2029 l
890 2029 l
891 2029 l
892 2029 l
894 2029 l
895 2029 l
896 2029 l
897 2029 l
899 2029 l
900 2029 l
901 2029 l
902 2029 l
904 2029 l
905 2029 l
906 2029 l
907 2029 l
908 2029 l
910 2029 l
911 2029 l
912 2029 l
913 2029 l
914 2029 l
916 2029 l
917 2029 l
918 2029 l
919 2029 l
920 2029 l
921 2029 l
922 2029 l
924 2029 l
925 2029 l
926 2029 l
927 2029 l
928 2029 l
929 2029 l
930 2029 l
931 2029 l
932 2029 l
933 2029 l
935 2029 l
936 2029 l
937 2029 l
938 2029 l
939 2029 l
940 2029 l
941 2029 l
942 2029 l
943 2029 l
944 2029 l
945 2029 l
946 2029 l
947 2029 l
948 2029 l
949 2029 l
950 2029 l
951 2029 l
952 2029 l
953 2029 l
954 2029 l
955 2029 l
956 2029 l
957 2029 l
958 2029 l
959 2029 l
960 2029 l
961 2029 l
962 2029 l
963 2029 l
964 2029 l
964 2029 l
965 2029 l
966 2029 l
967 2029 l
968 2029 l
969 2029 l
970 2029 l
971 2029 l
972 2029 l
973 2029 l
974 2029 l
975 2029 l
975 2029 l
976 2029 l
977 2029 l
978 2029 l
979 2029 l
980 2029 l
981 2029 l
982 2029 l
982 2029 l
983 2029 l
984 2029 l
985 2029 l
986 2029 l
987 2029 l
988 2029 l
988 2029 l
989 2029 l
990 2029 l
991 2029 l
992 2029 l
993 2029 l
993 2029 l
994 2029 l
995 2029 l
996 2029 l
997 2029 l
997 2029 l
998 2029 l
999 2029 l
1000 2029 l
1001 2029 l
1001 2029 l
1002 2029 l
1003 2029 l
1004 2029 l
1005 2029 l
1005 2029 l
1006 2029 l
1007 2029 l
1008 2029 l
1008 2029 l
1009 2029 l
1010 2029 l
1011 2029 l
1012 2029 l
1012 2029 l
1013 2029 l
1014 2029 l
1015 2029 l
1015 2029 l
1016 2029 l
1017 2029 l
1017 2029 l
1018 2029 l
1019 2029 l
1020 2029 l
1020 2029 l
1021 2029 l
1022 2029 l
1023 2029 l
1023 2029 l
1024 2029 l
1025 2029 l
1025 2029 l
1026 2029 l
1027 2029 l
1028 2029 l
1028 2029 l
1029 2029 l
1030 2029 l
1030 2029 l
1031 2029 l
1032 2029 l
1033 2029 l
1033 2029 l
1034 2029 l
1035 2029 l
1035 2029 l
1036 2029 l
1037 2029 l
1037 2029 l
1038 2029 l
1039 2029 l
1039 2029 l
1040 2029 l
1041 2029 l
1041 2029 l
1042 2029 l
1043 2029 l
1043 2029 l
1044 2029 l
1045 2029 l
1045 2029 l
1046 2029 l
1047 2029 l
1047 2029 l
1048 2029 l
1049 2029 l
1049 2029 l
1050 2029 l
1051 2029 l
1051 2029 l
1052 2029 l
1052 2029 l
1053 2029 l
1054 2029 l
1054 2029 l
1055 2029 l
1056 2029 l
1056 2029 l
1057 2029 l
1057 2029 l
1058 2029 l
1059 2029 l
1059 2029 l
1060 2029 l
1061 2029 l
1061 2029 l
1062 2029 l
1062 2029 l
1063 2029 l
1064 2029 l
1064 2029 l
1065 2029 l
1065 2029 l
1066 2029 l
1067 2029 l
1067 2029 l
1068 2029 l
1068 2029 l
1069 2029 l
1070 2029 l
1070 2029 l
1071 2029 l
1071 2029 l
1072 2029 l
1073 2029 l
1073 2029 l
1074 2029 l
1074 2029 l
1075 2029 l
1076 2029 l
1076 2029 l
1077 2029 l
1077 2029 l
1078 2029 l
1078 2029 l
1079 2029 l
1080 2029 l
1080 2029 l
1081 2029 l
1081 2029 l
1082 2029 l
1082 2029 l
1083 2029 l
1083 2029 l
1084 2029 l
1085 2029 l
1085 2029 l
1086 2029 l
1086 2029 l
1087 2029 l
1087 2029 l
1088 2029 l
1088 2029 l
1089 2029 l
1090 2029 l
1090 2029 l
1091 2029 l
1091 2029 l
1092 2029 l
1092 2029 l
1093 2029 l
1093 2029 l
1094 2029 l
1094 2029 l
1095 2029 l
1095 2029 l
1096 2029 l
1097 2029 l
1097 2029 l
1098 2029 l
1098 2029 l
1099 2029 l
1099 2029 l
1100 2029 l
1100 2029 l
1101 2029 l
1101 2029 l
1102 2029 l
1102 2029 l
1103 2029 l
1103 2029 l
1104 2029 l
1104 2029 l
1105 2029 l
1105 2029 l
1106 2029 l
1106 2029 l
1107 2029 l
1107 2029 l
1108 2029 l
1108 2029 l
1109 2029 l
1109 2029 l
1110 2029 l
1110 2029 l
1111 2029 l
1111 2029 l
1112 2029 l
1112 2029 l
1113 2029 l
1113 2029 l
1114 2029 l
1114 2029 l
1115 2029 l
1115 2029 l
1116 2029 l
1116 2029 l
1117 2029 l
1117 2029 l
1118 2029 l
1118 2029 l
1119 2029 l
1119 2029 l
1120 2029 l
1120 2029 l
1121 2029 l
1121 2029 l
1122 2029 l
1122 2029 l
1123 2029 l
1123 2029 l
1124 2029 l
1124 2029 l
1125 2029 l
1125 2029 l
1126 2029 l
1126 2029 l
1126 2029 l
1127 2029 l
1127 2029 l
1128 2029 l
1128 2029 l
1129 2029 l
1129 2029 l
1130 2029 l
1130 2029 l
1131 2029 l
1131 2029 l
1132 2029 l
1132 2029 l
1133 2029 l
1133 2029 l
1133 2029 l
1134 2028 l
1134 2028 l
1135 2028 l
1135 2028 l
1136 2028 l
1136 2028 l
1137 2028 l
1137 2028 l
1138 2028 l
1138 2028 l
1138 2028 l
1139 2028 l
1139 2028 l
1140 2028 l
1140 2028 l
1141 2028 l
1141 2028 l
1142 2028 l
1142 2028 l
1142 2028 l
1143 2028 l
1143 2028 l
1144 2028 l
1144 2028 l
1145 2028 l
1145 2028 l
1145 2028 l
1146 2028 l
1146 2028 l
1147 2028 l
1147 2028 l
1148 2028 l
1148 2028 l
1149 2028 l
1149 2028 l
1149 2028 l
1150 2028 l
1150 2028 l
1151 2028 l
1151 2028 l
1152 2028 l
1152 2028 l
1152 2028 l
1153 2028 l
1153 2028 l
1154 2028 l
1154 2028 l
1154 2028 l
1155 2028 l
1155 2028 l
1156 2028 l
1156 2028 l
1157 2028 l
1157 2028 l
1157 2028 l
1158 2028 l
1158 2028 l
1159 2028 l
1159 2028 l
1160 2028 l
1160 2028 l
1160 2028 l
1161 2028 l
1161 2028 l
1162 2028 l
1162 2028 l
1162 2028 l
1163 2028 l
1163 2028 l
1164 2028 l
1164 2028 l
1164 2028 l
1165 2028 l
1165 2028 l
1166 2028 l
1166 2028 l
1166 2028 l
1167 2028 l
1167 2028 l
1168 2028 l
1168 2028 l
1168 2028 l
1169 2028 l
1169 2028 l
1170 2028 l
1170 2028 l
1170 2028 l
1171 2028 l
1171 2028 l
1172 2028 l
1172 2028 l
1172 2028 l
1173 2028 l
1173 2028 l
1174 2028 l
1174 2028 l
1174 2028 l
1175 2028 l
1175 2028 l
1176 2028 l
1176 2028 l
1176 2028 l
1177 2028 l
1177 2028 l
1177 2028 l
1178 2028 l
1178 2028 l
1179 2028 l
1179 2028 l
1179 2028 l
1180 2028 l
1180 2028 l
1181 2028 l
1181 2028 l
1181 2028 l
1182 2028 l
1182 2028 l
1182 2027 l
1183 2027 l
1183 2027 l
1184 2027 l
1184 2027 l
1184 2027 l
1185 2027 l
1185 2027 l
1185 2027 l
1186 2027 l
1186 2027 l
1187 2027 l
1187 2027 l
1187 2027 l
1188 2027 l
1188 2027 l
1188 2027 l
1189 2027 l
1189 2027 l
1190 2027 l
1190 2027 l
1190 2027 l
1191 2027 l
1191 2027 l
1191 2027 l
1192 2027 l
1192 2027 l
1193 2027 l
1193 2027 l
1193 2027 l
1194 2027 l
1194 2027 l
1194 2027 l
1195 2027 l
1195 2027 l
1195 2027 l
1196 2027 l
1196 2027 l
1197 2027 l
1197 2027 l
1197 2027 l
1198 2027 l
1198 2027 l
1198 2027 l
1199 2027 l
1199 2027 l
1199 2027 l
1200 2027 l
1200 2027 l
1200 2027 l
1201 2027 l
1201 2027 l
1201 2027 l
1202 2027 l
1202 2027 l
1203 2027 l
1203 2027 l
1203 2027 l
1204 2027 l
1204 2027 l
1204 2027 l
1205 2027 l
1205 2027 l
1205 2027 l
1206 2027 l
1206 2027 l
1206 2027 l
1207 2027 l
1207 2027 l
1207 2027 l
1208 2027 l
1208 2027 l
1208 2027 l
1209 2027 l
1209 2027 l
1210 2027 l
1210 2027 l
1210 2027 l
1211 2027 l
1211 2026 l
1211 2026 l
1212 2026 l
1212 2026 l
1212 2026 l
1213 2026 l
1213 2026 l
1213 2026 l
1214 2026 l
1214 2026 l
1214 2026 l
1215 2026 l
1215 2026 l
1215 2026 l
1216 2026 l
1216 2026 l
1216 2026 l
1217 2026 l
1217 2026 l
1217 2026 l
1218 2026 l
1218 2026 l
1218 2026 l
1219 2026 l
1219 2026 l
1219 2026 l
1220 2026 l
1220 2026 l
1220 2026 l
1221 2026 l
1221 2026 l
1221 2026 l
1222 2026 l
1222 2026 l
1222 2026 l
1223 2026 l
1223 2026 l
1223 2026 l
1224 2026 l
1224 2026 l
1224 2026 l
1225 2026 l
1225 2026 l
1225 2026 l
1226 2026 l
1226 2026 l
1226 2026 l
1227 2026 l
1227 2026 l
1227 2026 l
1228 2026 l
1228 2026 l
1228 2026 l
1228 2026 l
1229 2026 l
1229 2026 l
1229 2026 l
1230 2026 l
1230 2026 l
1230 2026 l
1231 2026 l
1231 2026 l
1231 2025 l
1232 2025 l
1232 2025 l
1232 2025 l
1233 2025 l
1233 2025 l
1233 2025 l
1234 2025 l
1234 2025 l
1234 2025 l
1235 2025 l
1235 2025 l
1235 2025 l
1235 2025 l
1236 2025 l
1236 2025 l
1236 2025 l
1237 2025 l
1237 2025 l
1237 2025 l
1238 2025 l
1238 2025 l
1238 2025 l
1239 2025 l
1239 2025 l
1239 2025 l
1240 2025 l
1240 2025 l
1240 2025 l
1240 2025 l
1241 2025 l
1241 2025 l
1241 2025 l
1242 2025 l
1242 2025 l
1242 2025 l
1243 2025 l
1243 2025 l
1243 2025 l
1244 2025 l
1244 2025 l
1244 2025 l
1244 2025 l
1245 2025 l
1245 2025 l
1245 2025 l
1246 2025 l
1246 2025 l
1246 2025 l
1247 2025 l
1247 2024 l
1247 2024 l
1247 2024 l
1248 2024 l
1248 2024 l
1248 2024 l
1249 2024 l
1249 2024 l
1249 2024 l
1250 2024 l
1250 2024 l
1250 2024 l
1250 2024 l
1251 2024 l
1251 2024 l
1251 2024 l
1252 2024 l
1252 2024 l
1252 2024 l
1253 2024 l
1253 2024 l
1253 2024 l
1253 2024 l
1254 2024 l
stroke
1254 2024 m
1254 2024 m
1254 2024 l
1254 2024 l
1255 2024 l
1255 2024 l
1255 2024 l
1256 2024 l
1256 2024 l
1256 2024 l
1256 2024 l
1257 2024 l
1257 2024 l
1257 2024 l
1258 2024 l
1258 2024 l
1258 2024 l
1258 2024 l
1259 2024 l
1259 2024 l
1259 2024 l
1260 2024 l
1260 2023 l
1260 2023 l
1260 2023 l
1261 2023 l
1261 2023 l
1261 2023 l
1262 2023 l
1262 2023 l
1262 2023 l
1262 2023 l
1263 2023 l
1263 2023 l
1263 2023 l
1264 2023 l
1264 2023 l
1264 2023 l
1264 2023 l
1265 2023 l
1265 2023 l
1265 2023 l
1266 2023 l
1266 2023 l
1266 2023 l
1266 2023 l
1267 2023 l
1267 2023 l
1267 2023 l
1268 2023 l
1268 2023 l
1268 2023 l
1268 2023 l
1269 2023 l
1269 2023 l
1269 2023 l
1270 2023 l
1270 2023 l
1270 2023 l
1270 2023 l
1271 2022 l
1271 2022 l
1271 2022 l
1272 2022 l
1272 2022 l
1272 2022 l
1272 2022 l
1273 2022 l
1273 2022 l
1273 2022 l
1273 2022 l
1274 2022 l
1274 2022 l
1274 2022 l
1275 2022 l
1275 2022 l
1275 2022 l
1275 2022 l
1276 2022 l
1276 2022 l
1276 2022 l
1277 2022 l
1277 2022 l
1277 2022 l
1277 2022 l
1278 2022 l
1278 2022 l
1278 2022 l
1278 2022 l
1279 2022 l
1279 2022 l
1279 2022 l
1280 2022 l
1280 2022 l
1280 2021 l
1280 2021 l
1281 2021 l
1281 2021 l
1281 2021 l
1281 2021 l
1282 2021 l
1282 2021 l
1282 2021 l
1283 2021 l
1283 2021 l
1283 2021 l
1283 2021 l
1284 2021 l
1284 2021 l
1284 2021 l
1284 2021 l
1285 2021 l
1285 2021 l
1285 2021 l
1285 2021 l
1286 2021 l
1286 2021 l
1286 2021 l
1287 2021 l
1287 2021 l
1287 2021 l
1287 2021 l
1288 2021 l
1288 2021 l
1288 2021 l
1288 2020 l
1289 2020 l
1289 2020 l
1289 2020 l
1289 2020 l
1290 2020 l
1290 2020 l
1290 2020 l
1290 2020 l
1291 2020 l
1291 2020 l
1291 2020 l
1292 2020 l
1292 2020 l
1292 2020 l
1292 2020 l
1293 2020 l
1293 2020 l
1293 2020 l
1293 2020 l
1294 2020 l
1294 2020 l
1294 2020 l
1294 2020 l
1295 2020 l
1295 2020 l
1295 2020 l
1295 2020 l
1296 2019 l
1296 2019 l
1296 2019 l
1296 2019 l
1297 2019 l
1297 2019 l
1297 2019 l
1298 2019 l
1298 2019 l
1298 2019 l
1298 2019 l
1299 2019 l
1299 2019 l
1299 2019 l
1299 2019 l
1300 2019 l
1300 2019 l
1300 2019 l
1300 2019 l
1301 2019 l
1301 2019 l
1301 2019 l
1301 2019 l
1302 2019 l
1302 2019 l
1302 2019 l
1302 2018 l
1303 2018 l
1303 2018 l
1303 2018 l
1303 2018 l
1304 2018 l
1304 2018 l
1304 2018 l
1304 2018 l
1305 2018 l
1305 2018 l
1305 2018 l
1305 2018 l
1306 2018 l
1306 2018 l
1306 2018 l
1306 2018 l
1307 2018 l
1307 2018 l
1307 2018 l
1307 2018 l
1308 2018 l
1308 2018 l
1308 2018 l
1308 2018 l
1309 2017 l
1309 2017 l
1309 2017 l
1309 2017 l
1310 2017 l
1310 2017 l
1310 2017 l
1310 2017 l
1311 2017 l
1311 2017 l
1311 2017 l
1311 2017 l
1312 2017 l
1312 2017 l
1312 2017 l
1312 2017 l
1313 2017 l
1313 2017 l
1313 2017 l
1313 2017 l
1314 2017 l
1314 2017 l
1314 2016 l
1314 2016 l
1315 2016 l
1315 2016 l
1315 2016 l
1315 2016 l
1316 2016 l
1316 2016 l
1316 2016 l
1316 2016 l
1317 2016 l
1317 2016 l
1317 2016 l
1317 2016 l
1318 2016 l
1318 2016 l
1318 2016 l
1318 2016 l
1319 2016 l
1319 2016 l
1319 2016 l
1319 2016 l
1319 2015 l
1320 2015 l
1320 2015 l
1320 2015 l
1320 2015 l
1321 2015 l
1321 2015 l
1321 2015 l
1321 2015 l
1322 2015 l
1322 2015 l
1322 2015 l
1322 2015 l
1323 2015 l
1323 2015 l
1323 2015 l
1323 2015 l
1324 2015 l
1324 2015 l
1324 2015 l
1324 2014 l
1325 2014 l
1325 2014 l
1325 2014 l
1325 2014 l
1325 2014 l
1326 2014 l
1326 2014 l
1326 2014 l
1326 2014 l
1327 2014 l
1327 2014 l
1327 2014 l
1327 2014 l
1328 2014 l
1328 2014 l
1328 2014 l
1328 2014 l
1329 2014 l
1329 2013 l
1329 2013 l
1329 2013 l
1330 2013 l
1330 2013 l
1330 2013 l
1330 2013 l
1330 2013 l
1331 2013 l
1331 2013 l
1331 2013 l
1331 2013 l
1332 2013 l
1332 2013 l
1332 2013 l
1332 2013 l
1333 2013 l
1333 2013 l
1333 2013 l
1333 2012 l
1333 2012 l
1334 2012 l
1334 2012 l
1334 2012 l
1334 2012 l
1335 2012 l
1335 2012 l
1335 2012 l
1335 2012 l
1336 2012 l
1336 2012 l
1336 2012 l
1336 2012 l
1336 2012 l
1337 2012 l
1337 2012 l
1337 2011 l
1337 2011 l
1338 2011 l
1338 2011 l
1338 2011 l
1338 2011 l
1339 2011 l
1339 2011 l
1339 2011 l
1339 2011 l
1339 2011 l
1340 2011 l
1340 2011 l
1340 2011 l
1340 2011 l
1341 2011 l
1341 2010 l
1341 2010 l
1341 2010 l
1342 2010 l
1342 2010 l
1342 2010 l
1342 2010 l
1342 2010 l
1343 2010 l
1343 2010 l
1343 2010 l
1343 2010 l
1344 2010 l
1344 2010 l
1344 2010 l
1344 2010 l
1344 2009 l
1345 2009 l
1345 2009 l
1345 2009 l
1345 2009 l
1346 2009 l
1346 2009 l
1346 2009 l
1346 2009 l
1347 2009 l
1347 2009 l
1347 2009 l
1347 2009 l
1347 2009 l
1348 2009 l
1348 2009 l
1348 2008 l
1348 2008 l
1349 2008 l
1349 2008 l
1349 2008 l
1349 2008 l
1349 2008 l
1350 2008 l
1350 2008 l
1350 2008 l
1350 2008 l
1351 2008 l
1351 2008 l
1351 2008 l
1351 2007 l
1351 2007 l
1352 2007 l
1352 2007 l
1352 2007 l
1352 2007 l
1353 2007 l
1353 2007 l
1353 2007 l
1353 2007 l
1353 2007 l
1354 2007 l
1354 2007 l
1354 2007 l
1354 2006 l
1355 2006 l
1355 2006 l
1355 2006 l
1355 2006 l
1355 2006 l
1356 2006 l
1356 2006 l
1356 2006 l
1356 2006 l
1357 2006 l
1357 2006 l
1357 2006 l
1357 2006 l
1357 2005 l
1358 2005 l
1358 2005 l
1358 2005 l
1358 2005 l
1358 2005 l
1359 2005 l
1359 2005 l
1359 2005 l
1359 2005 l
1360 2005 l
1360 2005 l
1360 2005 l
1360 2004 l
1360 2004 l
1361 2004 l
1361 2004 l
1361 2004 l
1361 2004 l
1362 2004 l
1362 2004 l
1362 2004 l
1362 2004 l
1362 2004 l
1363 2004 l
1363 2004 l
1363 2003 l
1363 2003 l
1363 2003 l
1364 2003 l
1364 2003 l
1364 2003 l
1364 2003 l
1365 2003 l
1365 2003 l
1365 2003 l
1365 2003 l
1365 2003 l
1366 2002 l
1366 2002 l
1366 2002 l
1366 2002 l
1366 2002 l
1367 2002 l
1367 2002 l
1367 2002 l
1367 2002 l
1368 2002 l
1368 2002 l
1368 2002 l
1368 2001 l
1368 2001 l
1369 2001 l
1369 2001 l
1369 2001 l
1369 2001 l
1369 2001 l
1370 2001 l
1370 2001 l
1370 2001 l
1370 2001 l
1371 2001 l
1371 2000 l
1371 2000 l
1371 2000 l
1371 2000 l
1372 2000 l
1372 2000 l
1372 2000 l
1372 2000 l
1372 2000 l
1373 2000 l
1373 2000 l
1373 1999 l
1373 1999 l
1373 1999 l
1374 1999 l
1374 1999 l
1374 1999 l
1374 1999 l
1375 1999 l
1375 1999 l
1375 1999 l
1375 1999 l
1375 1998 l
1376 1998 l
1376 1998 l
1376 1998 l
1376 1998 l
1376 1998 l
1377 1998 l
1377 1998 l
1377 1998 l
1377 1998 l
1377 1998 l
1378 1997 l
1378 1997 l
1378 1997 l
1378 1997 l
1378 1997 l
1379 1997 l
1379 1997 l
1379 1997 l
1379 1997 l
1380 1997 l
1380 1996 l
1380 1996 l
1380 1996 l
1380 1996 l
1381 1996 l
1381 1996 l
1381 1996 l
1381 1996 l
1381 1996 l
1382 1996 l
1382 1996 l
1382 1995 l
1382 1995 l
1382 1995 l
1383 1995 l
1383 1995 l
1383 1995 l
1383 1995 l
1383 1995 l
1384 1995 l
1384 1994 l
1384 1994 l
1384 1994 l
1384 1994 l
1385 1994 l
1385 1994 l
1385 1994 l
1385 1994 l
1386 1994 l
1386 1994 l
1386 1993 l
1386 1993 l
1386 1993 l
1387 1993 l
1387 1993 l
1387 1993 l
1387 1993 l
1387 1993 l
1388 1993 l
1388 1993 l
1388 1992 l
1388 1992 l
1388 1992 l
1389 1992 l
1389 1992 l
1389 1992 l
1389 1992 l
1389 1992 l
1390 1992 l
1390 1991 l
1390 1991 l
1390 1991 l
1390 1991 l
1391 1991 l
1391 1991 l
1391 1991 l
1391 1991 l
1391 1991 l
1392 1990 l
1392 1990 l
1392 1990 l
1392 1990 l
1392 1990 l
1393 1990 l
1393 1990 l
1393 1990 l
1393 1990 l
1393 1989 l
1394 1989 l
1394 1989 l
1394 1989 l
1394 1989 l
1394 1989 l
1395 1989 l
1395 1989 l
1395 1988 l
1395 1988 l
1395 1988 l
1396 1988 l
1396 1988 l
1396 1988 l
1396 1988 l
1396 1988 l
1397 1988 l
1397 1987 l
1397 1987 l
1397 1987 l
1397 1987 l
1398 1987 l
1398 1987 l
1398 1987 l
1398 1987 l
1398 1986 l
1399 1986 l
1399 1986 l
1399 1986 l
1399 1986 l
1399 1986 l
1400 1986 l
1400 1986 l
1400 1985 l
1400 1985 l
1400 1985 l
1401 1985 l
1401 1985 l
1401 1985 l
1401 1985 l
1401 1985 l
1402 1984 l
1402 1984 l
1402 1984 l
1402 1984 l
1402 1984 l
1403 1984 l
1403 1984 l
1403 1984 l
1403 1983 l
1403 1983 l
1404 1983 l
1404 1983 l
1404 1983 l
1404 1983 l
1404 1983 l
1405 1983 l
1405 1982 l
1405 1982 l
1405 1982 l
1405 1982 l
1406 1982 l
1406 1982 l
1406 1982 l
1406 1981 l
1406 1981 l
1407 1981 l
1407 1981 l
1407 1981 l
1407 1981 l
1407 1981 l
1408 1981 l
1408 1980 l
1408 1980 l
1408 1980 l
1408 1980 l
1408 1980 l
1409 1980 l
1409 1980 l
1409 1979 l
1409 1979 l
1409 1979 l
1410 1979 l
1410 1979 l
1410 1979 l
1410 1979 l
1410 1978 l
1411 1978 l
1411 1978 l
1411 1978 l
1411 1978 l
1411 1978 l
1412 1978 l
1412 1977 l
1412 1977 l
1412 1977 l
1412 1977 l
1413 1977 l
1413 1977 l
1413 1977 l
1413 1976 l
1413 1976 l
1414 1976 l
1414 1976 l
1414 1976 l
1414 1976 l
1414 1976 l
1415 1975 l
1415 1975 l
1415 1975 l
1415 1975 l
1415 1975 l
1415 1975 l
1416 1975 l
1416 1974 l
1416 1974 l
1416 1974 l
1416 1974 l
1417 1974 l
1417 1974 l
1417 1973 l
1417 1973 l
1417 1973 l
1418 1973 l
1418 1973 l
1418 1973 l
1418 1973 l
1418 1972 l
1419 1972 l
1419 1972 l
1419 1972 l
1419 1972 l
1419 1972 l
1419 1971 l
1420 1971 l
1420 1971 l
1420 1971 l
1420 1971 l
1420 1971 l
1421 1970 l
1421 1970 l
1421 1970 l
1421 1970 l
1421 1970 l
1422 1970 l
1422 1970 l
1422 1969 l
1422 1969 l
1422 1969 l
1423 1969 l
1423 1969 l
1423 1969 l
1423 1968 l
1423 1968 l
1423 1968 l
1424 1968 l
1424 1968 l
1424 1968 l
1424 1967 l
1424 1967 l
1425 1967 l
1425 1967 l
1425 1967 l
1425 1967 l
1425 1966 l
1426 1966 l
1426 1966 l
1426 1966 l
1426 1966 l
1426 1966 l
1427 1965 l
1427 1965 l
1427 1965 l
1427 1965 l
1427 1965 l
1427 1964 l
1428 1964 l
1428 1964 l
1428 1964 l
1428 1964 l
1428 1964 l
1429 1963 l
1429 1963 l
1429 1963 l
1429 1963 l
1429 1963 l
1430 1963 l
1430 1962 l
1430 1962 l
1430 1962 l
1430 1962 l
1430 1962 l
1431 1961 l
1431 1961 l
1431 1961 l
1431 1961 l
1431 1961 l
1432 1961 l
1432 1960 l
1432 1960 l
1432 1960 l
1432 1960 l
1433 1960 l
1433 1959 l
1433 1959 l
1433 1959 l
1433 1959 l
1433 1959 l
1434 1958 l
1434 1958 l
1434 1958 l
1434 1958 l
1434 1958 l
1435 1958 l
1435 1957 l
1435 1957 l
1435 1957 l
stroke
1435 1957 m
1435 1957 m
1435 1957 l
1436 1957 l
1436 1956 l
1436 1956 l
1436 1956 l
1436 1956 l
1436 1956 l
1437 1955 l
1437 1955 l
1437 1955 l
1437 1955 l
1437 1955 l
1438 1954 l
1438 1954 l
1438 1954 l
1438 1954 l
1438 1954 l
1438 1953 l
1439 1953 l
1439 1953 l
1439 1953 l
1439 1953 l
1439 1952 l
1440 1952 l
1440 1952 l
1440 1952 l
1440 1952 l
1440 1951 l
1440 1951 l
1441 1951 l
1441 1951 l
1441 1951 l
1441 1950 l
1441 1950 l
1442 1950 l
1442 1950 l
1442 1950 l
1442 1949 l
1442 1949 l
1443 1949 l
1443 1949 l
1443 1949 l
1443 1948 l
1443 1948 l
1443 1948 l
1444 1948 l
1444 1947 l
1444 1947 l
1444 1947 l
1444 1947 l
1445 1947 l
1445 1946 l
1445 1946 l
1445 1946 l
1445 1946 l
1445 1946 l
1446 1945 l
1446 1945 l
1446 1945 l
1446 1945 l
1446 1944 l
1447 1944 l
1447 1944 l
1447 1944 l
1447 1944 l
1447 1943 l
1447 1943 l
1448 1943 l
1448 1943 l
1448 1942 l
1448 1942 l
1448 1942 l
1449 1942 l
1449 1941 l
1449 1941 l
1449 1941 l
1449 1941 l
1449 1941 l
1450 1940 l
1450 1940 l
1450 1940 l
1450 1940 l
1450 1939 l
1451 1939 l
1451 1939 l
1451 1939 l
1451 1938 l
1451 1938 l
1451 1938 l
1452 1938 l
1452 1938 l
1452 1937 l
1452 1937 l
1452 1937 l
1453 1937 l
1453 1936 l
1453 1936 l
1453 1936 l
1453 1936 l
1453 1935 l
1454 1935 l
1454 1935 l
1454 1935 l
1454 1934 l
1454 1934 l
1455 1934 l
1455 1934 l
1455 1933 l
1455 1933 l
1455 1933 l
1455 1933 l
1456 1932 l
1456 1932 l
1456 1932 l
1456 1932 l
1456 1931 l
1456 1931 l
1457 1931 l
1457 1931 l
1457 1930 l
1457 1930 l
1457 1930 l
1458 1930 l
1458 1929 l
1458 1929 l
1458 1929 l
1458 1929 l
1458 1928 l
1459 1928 l
1459 1928 l
1459 1928 l
1459 1927 l
1459 1927 l
1460 1927 l
1460 1927 l
1460 1926 l
1460 1926 l
1460 1926 l
1460 1926 l
1461 1925 l
1461 1925 l
1461 1925 l
1461 1924 l
1461 1924 l
1461 1924 l
1462 1924 l
1462 1923 l
1462 1923 l
1462 1923 l
1462 1923 l
1463 1922 l
1463 1922 l
1463 1922 l
1463 1921 l
1463 1921 l
1463 1921 l
1464 1921 l
1464 1920 l
1464 1920 l
1464 1920 l
1464 1920 l
1465 1919 l
1465 1919 l
1465 1919 l
1465 1918 l
1465 1918 l
1465 1918 l
1466 1918 l
1466 1917 l
1466 1917 l
1466 1917 l
1466 1916 l
1466 1916 l
1467 1916 l
1467 1916 l
1467 1915 l
1467 1915 l
1467 1915 l
1468 1914 l
1468 1914 l
1468 1914 l
1468 1914 l
1468 1913 l
1468 1913 l
1469 1913 l
1469 1912 l
1469 1912 l
1469 1912 l
1469 1911 l
1469 1911 l
1470 1911 l
1470 1911 l
1470 1910 l
1470 1910 l
1470 1910 l
1471 1909 l
1471 1909 l
1471 1909 l
1471 1908 l
1471 1908 l
1471 1908 l
1472 1908 l
1472 1907 l
1472 1907 l
1472 1907 l
1472 1906 l
1472 1906 l
1473 1906 l
1473 1905 l
1473 1905 l
1473 1905 l
1473 1904 l
1474 1904 l
1474 1904 l
1474 1904 l
1474 1903 l
1474 1903 l
1474 1903 l
1475 1902 l
1475 1902 l
1475 1902 l
1475 1901 l
1475 1901 l
1475 1901 l
1476 1900 l
1476 1900 l
1476 1900 l
1476 1899 l
1476 1899 l
1476 1899 l
1477 1898 l
1477 1898 l
1477 1898 l
1477 1897 l
1477 1897 l
1478 1897 l
1478 1896 l
1478 1896 l
1478 1896 l
1478 1895 l
1478 1895 l
1479 1895 l
1479 1894 l
1479 1894 l
1479 1894 l
1479 1893 l
1479 1893 l
1480 1893 l
1480 1892 l
1480 1892 l
1480 1892 l
1480 1891 l
1480 1891 l
1481 1891 l
1481 1890 l
1481 1890 l
1481 1890 l
1481 1889 l
1482 1889 l
1482 1889 l
1482 1888 l
1482 1888 l
1482 1888 l
1482 1887 l
1483 1887 l
1483 1886 l
1483 1886 l
1483 1886 l
1483 1885 l
1483 1885 l
1484 1885 l
1484 1884 l
1484 1884 l
1484 1884 l
1484 1883 l
1484 1883 l
1485 1883 l
1485 1882 l
1485 1882 l
1485 1881 l
1485 1881 l
1486 1881 l
1486 1880 l
1486 1880 l
1486 1880 l
1486 1879 l
1486 1879 l
1487 1878 l
1487 1878 l
1487 1878 l
1487 1877 l
1487 1877 l
1487 1877 l
1488 1876 l
1488 1876 l
1488 1875 l
1488 1875 l
1488 1875 l
1488 1874 l
1489 1874 l
1489 1874 l
1489 1873 l
1489 1873 l
1489 1872 l
1489 1872 l
1490 1872 l
1490 1871 l
1490 1871 l
1490 1870 l
1490 1870 l
1490 1870 l
1491 1869 l
1491 1869 l
1491 1868 l
1491 1868 l
1491 1868 l
1492 1867 l
1492 1867 l
1492 1866 l
1492 1866 l
1492 1866 l
1492 1865 l
1493 1865 l
1493 1864 l
1493 1864 l
1493 1864 l
1493 1863 l
1493 1863 l
1494 1862 l
1494 1862 l
1494 1862 l
1494 1861 l
1494 1861 l
1494 1860 l
1495 1860 l
1495 1860 l
1495 1859 l
1495 1859 l
1495 1858 l
1495 1858 l
1496 1857 l
1496 1857 l
1496 1857 l
1496 1856 l
1496 1856 l
1496 1855 l
1497 1855 l
1497 1854 l
1497 1854 l
1497 1854 l
1497 1853 l
1498 1853 l
1498 1852 l
1498 1852 l
1498 1851 l
1498 1851 l
1498 1851 l
1499 1850 l
1499 1850 l
1499 1849 l
1499 1849 l
1499 1848 l
1499 1848 l
1500 1847 l
1500 1847 l
1500 1847 l
1500 1846 l
1500 1846 l
1500 1845 l
1501 1845 l
1501 1844 l
1501 1844 l
1501 1843 l
1501 1843 l
1501 1842 l
1502 1842 l
1502 1842 l
1502 1841 l
1502 1841 l
1502 1840 l
1502 1840 l
1503 1839 l
1503 1839 l
1503 1838 l
1503 1838 l
1503 1837 l
1503 1837 l
1504 1836 l
1504 1836 l
1504 1835 l
1504 1835 l
1504 1835 l
1504 1834 l
1505 1834 l
1505 1833 l
1505 1833 l
1505 1832 l
1505 1832 l
1505 1831 l
1506 1831 l
1506 1830 l
1506 1830 l
1506 1829 l
1506 1829 l
1507 1828 l
1507 1828 l
1507 1827 l
1507 1827 l
1507 1826 l
1507 1826 l
1508 1825 l
1508 1825 l
1508 1824 l
1508 1824 l
1508 1823 l
1508 1823 l
1509 1822 l
1509 1822 l
1509 1821 l
1509 1821 l
1509 1820 l
1509 1820 l
1510 1819 l
1510 1819 l
1510 1818 l
1510 1818 l
1510 1817 l
1510 1817 l
1511 1816 l
1511 1816 l
1511 1815 l
1511 1815 l
1511 1814 l
1511 1814 l
1512 1813 l
1512 1812 l
1512 1812 l
1512 1811 l
1512 1811 l
1512 1810 l
1513 1810 l
1513 1809 l
1513 1809 l
1513 1808 l
1513 1808 l
1513 1807 l
1514 1807 l
1514 1806 l
1514 1805 l
1514 1805 l
1514 1804 l
1514 1804 l
1515 1803 l
1515 1803 l
1515 1802 l
1515 1802 l
1515 1801 l
1515 1801 l
1516 1800 l
1516 1799 l
1516 1799 l
1516 1798 l
1516 1798 l
1516 1797 l
1517 1797 l
1517 1796 l
1517 1795 l
1517 1795 l
1517 1794 l
1517 1794 l
1518 1793 l
1518 1793 l
1518 1792 l
1518 1791 l
1518 1791 l
1518 1790 l
1519 1790 l
1519 1789 l
1519 1789 l
1519 1788 l
1519 1787 l
1519 1787 l
1520 1786 l
1520 1786 l
1520 1785 l
1520 1784 l
1520 1784 l
1520 1783 l
1521 1783 l
1521 1782 l
1521 1781 l
1521 1781 l
1521 1780 l
1521 1780 l
1522 1779 l
1522 1778 l
1522 1778 l
1522 1777 l
1522 1777 l
1522 1776 l
1523 1775 l
1523 1775 l
1523 1774 l
1523 1773 l
1523 1773 l
1523 1772 l
1524 1772 l
1524 1771 l
1524 1770 l
1524 1770 l
1524 1769 l
1524 1768 l
1525 1768 l
1525 1767 l
1525 1767 l
1525 1766 l
1525 1765 l
1525 1765 l
1526 1764 l
1526 1763 l
1526 1763 l
1526 1762 l
1526 1761 l
1526 1761 l
1527 1760 l
1527 1759 l
1527 1759 l
1527 1758 l
1527 1757 l
1527 1757 l
1528 1756 l
1528 1755 l
1528 1755 l
1528 1754 l
1528 1753 l
1528 1753 l
1529 1752 l
1529 1751 l
1529 1751 l
1529 1750 l
1529 1749 l
1529 1749 l
1530 1748 l
1530 1747 l
1530 1747 l
1530 1746 l
1530 1745 l
1530 1745 l
1531 1744 l
1531 1743 l
1531 1742 l
1531 1742 l
1531 1741 l
1531 1740 l
1532 1740 l
1532 1739 l
1532 1738 l
1532 1738 l
1532 1737 l
1532 1736 l
1533 1735 l
1533 1735 l
1533 1734 l
1533 1733 l
1533 1732 l
1533 1732 l
1534 1731 l
1534 1730 l
1534 1730 l
1534 1729 l
1534 1728 l
1534 1727 l
1535 1727 l
1535 1726 l
1535 1725 l
1535 1724 l
1535 1724 l
1535 1723 l
1536 1722 l
1536 1721 l
1536 1721 l
1536 1720 l
1536 1719 l
1536 1718 l
1537 1718 l
1537 1717 l
1537 1716 l
1537 1715 l
1537 1715 l
1537 1714 l
1538 1713 l
1538 1712 l
1538 1711 l
1538 1711 l
1538 1710 l
1538 1709 l
1539 1708 l
1539 1708 l
1539 1707 l
1539 1706 l
1539 1705 l
1539 1704 l
1540 1704 l
1540 1703 l
1540 1702 l
1540 1701 l
1540 1700 l
1540 1700 l
1541 1699 l
1541 1698 l
1541 1697 l
1541 1696 l
1541 1696 l
1541 1695 l
1541 1694 l
1542 1693 l
1542 1692 l
1542 1691 l
1542 1691 l
1542 1690 l
1542 1689 l
1543 1688 l
1543 1687 l
1543 1686 l
1543 1686 l
1543 1685 l
1543 1684 l
1544 1683 l
1544 1682 l
1544 1681 l
1544 1680 l
1544 1680 l
1544 1679 l
1545 1678 l
1545 1677 l
1545 1676 l
1545 1675 l
1545 1674 l
1545 1674 l
1546 1673 l
1546 1672 l
1546 1671 l
1546 1670 l
1546 1669 l
1546 1668 l
1547 1667 l
1547 1666 l
1547 1666 l
1547 1665 l
1547 1664 l
1547 1663 l
1548 1662 l
1548 1661 l
1548 1660 l
1548 1659 l
1548 1658 l
1548 1657 l
1549 1657 l
1549 1656 l
1549 1655 l
1549 1654 l
1549 1653 l
1549 1652 l
1550 1651 l
1550 1650 l
1550 1649 l
1550 1648 l
1550 1647 l
1550 1646 l
1551 1645 l
1551 1644 l
1551 1643 l
1551 1642 l
1551 1641 l
1551 1641 l
1552 1640 l
1552 1639 l
1552 1638 l
1552 1637 l
1552 1636 l
1552 1635 l
1553 1634 l
1553 1633 l
1553 1632 l
1553 1631 l
1553 1630 l
1553 1629 l
1553 1628 l
1554 1627 l
1554 1626 l
1554 1625 l
1554 1624 l
1554 1623 l
1554 1622 l
1555 1621 l
1555 1620 l
1555 1619 l
1555 1618 l
1555 1617 l
1555 1616 l
1556 1615 l
1556 1614 l
1556 1613 l
1556 1612 l
1556 1611 l
1556 1609 l
1557 1608 l
1557 1607 l
1557 1606 l
1557 1605 l
1557 1604 l
1557 1603 l
1558 1602 l
1558 1601 l
1558 1600 l
1558 1599 l
1558 1598 l
1558 1597 l
1559 1596 l
1559 1595 l
1559 1594 l
1559 1592 l
1559 1591 l
1559 1590 l
1560 1589 l
1560 1588 l
1560 1587 l
1560 1586 l
1560 1585 l
1560 1584 l
1561 1582 l
1561 1581 l
1561 1580 l
1561 1579 l
1561 1578 l
1561 1577 l
1562 1576 l
1562 1575 l
1562 1573 l
1562 1572 l
1562 1571 l
1562 1570 l
1562 1569 l
1563 1568 l
1563 1567 l
1563 1565 l
1563 1564 l
1563 1563 l
1563 1562 l
1564 1561 l
1564 1560 l
1564 1558 l
1564 1557 l
1564 1556 l
1564 1555 l
1565 1554 l
1565 1552 l
1565 1551 l
1565 1550 l
1565 1549 l
1565 1548 l
1566 1546 l
1566 1545 l
1566 1544 l
1566 1543 l
1566 1542 l
1566 1540 l
1567 1539 l
1567 1538 l
1567 1537 l
1567 1535 l
1567 1534 l
1567 1533 l
1568 1532 l
1568 1530 l
1568 1529 l
1568 1528 l
1568 1527 l
1568 1525 l
1569 1524 l
1569 1523 l
1569 1521 l
1569 1520 l
1569 1519 l
1569 1518 l
1570 1516 l
1570 1515 l
1570 1514 l
1570 1512 l
1570 1511 l
1570 1510 l
1570 1509 l
1571 1507 l
1571 1506 l
1571 1505 l
1571 1503 l
1571 1502 l
1571 1501 l
1572 1499 l
1572 1498 l
stroke
1572 1498 m
1572 1498 m
1572 1497 l
1572 1495 l
1572 1494 l
1572 1492 l
1573 1491 l
1573 1490 l
1573 1488 l
1573 1487 l
1573 1486 l
1573 1484 l
1574 1483 l
1574 1482 l
1574 1480 l
1574 1479 l
1574 1477 l
1574 1476 l
1575 1475 l
1575 1473 l
1575 1472 l
1575 1470 l
1575 1469 l
1575 1467 l
1576 1466 l
1576 1465 l
1576 1463 l
1576 1462 l
1576 1460 l
1576 1459 l
1577 1457 l
1577 1456 l
1577 1455 l
1577 1453 l
1577 1452 l
1577 1450 l
1577 1449 l
1578 1447 l
1578 1446 l
1578 1444 l
1578 1443 l
1578 1441 l
1578 1440 l
1579 1438 l
1579 1437 l
1579 1435 l
1579 1434 l
1579 1432 l
1579 1431 l
1580 1429 l
1580 1428 l
1580 1426 l
1580 1425 l
1580 1423 l
1580 1422 l
1581 1420 l
1581 1419 l
1581 1417 l
1581 1415 l
1581 1414 l
1581 1412 l
1582 1411 l
1582 1409 l
1582 1408 l
1582 1406 l
1582 1404 l
1582 1403 l
1583 1401 l
1583 1400 l
1583 1398 l
1583 1396 l
1583 1395 l
1583 1393 l
1584 1392 l
1584 1390 l
1584 1388 l
1584 1387 l
1584 1385 l
1584 1384 l
1584 1382 l
1585 1380 l
1585 1379 l
1585 1377 l
1585 1375 l
1585 1374 l
1585 1372 l
1586 1370 l
1586 1369 l
1586 1367 l
1586 1365 l
1586 1364 l
1586 1362 l
1587 1360 l
1587 1359 l
1587 1357 l
1587 1355 l
1587 1354 l
1587 1352 l
1588 1350 l
1588 1348 l
1588 1347 l
1588 1345 l
1588 1343 l
1588 1342 l
1589 1340 l
1589 1338 l
1589 1336 l
1589 1335 l
1589 1333 l
1589 1331 l
1590 1329 l
1590 1328 l
1590 1326 l
1590 1324 l
1590 1322 l
1590 1321 l
1591 1319 l
1591 1317 l
1591 1315 l
1591 1313 l
1591 1312 l
1591 1310 l
1592 1308 l
1592 1306 l
1592 1304 l
1592 1303 l
1592 1301 l
1592 1299 l
1592 1297 l
1593 1295 l
1593 1293 l
1593 1292 l
1593 1290 l
1593 1288 l
1593 1286 l
1594 1284 l
1594 1282 l
1594 1281 l
1594 1279 l
1594 1277 l
1594 1275 l
1595 1273 l
1595 1271 l
1595 1269 l
1595 1267 l
1595 1266 l
1595 1264 l
1596 1262 l
1596 1260 l
1596 1258 l
1596 1256 l
1596 1254 l
1596 1252 l
1597 1250 l
1597 1249 l
1597 1247 l
1597 1245 l
1597 1243 l
1597 1241 l
1598 1239 l
1598 1237 l
1598 1235 l
1598 1233 l
1598 1231 l
1598 1229 l
1599 1227 l
1599 1225 l
1599 1223 l
1599 1221 l
1599 1219 l
1599 1217 l
1599 1215 l
1600 1213 l
1600 1212 l
1600 1210 l
1600 1208 l
1600 1206 l
1600 1204 l
1601 1202 l
1601 1200 l
1601 1198 l
1601 1196 l
1601 1194 l
1601 1192 l
1602 1190 l
1602 1188 l
1602 1186 l
1602 1184 l
1602 1182 l
1602 1179 l
1603 1177 l
1603 1175 l
1603 1173 l
1603 1171 l
1603 1169 l
1603 1167 l
1604 1165 l
1604 1163 l
1604 1161 l
1604 1159 l
1604 1157 l
1604 1155 l
1605 1153 l
1605 1151 l
1605 1149 l
1605 1147 l
1605 1145 l
1605 1143 l
1606 1141 l
1606 1138 l
1606 1136 l
1606 1134 l
1606 1132 l
1606 1130 l
1607 1128 l
1607 1126 l
1607 1124 l
1607 1122 l
1607 1120 l
1607 1118 l
1607 1116 l
1608 1113 l
1608 1111 l
1608 1109 l
1608 1107 l
1608 1105 l
1608 1103 l
1609 1101 l
1609 1099 l
1609 1097 l
1609 1094 l
1609 1092 l
1609 1090 l
1610 1088 l
1610 1086 l
1610 1084 l
1610 1082 l
1610 1080 l
1610 1077 l
1611 1075 l
1611 1073 l
1611 1071 l
1611 1069 l
1611 1067 l
1611 1065 l
1612 1063 l
1612 1060 l
1612 1058 l
1612 1056 l
1612 1054 l
1612 1052 l
1613 1050 l
1613 1048 l
1613 1045 l
1613 1043 l
1613 1041 l
1613 1039 l
1614 1037 l
1614 1035 l
1614 1033 l
1614 1030 l
1614 1028 l
1614 1026 l
1615 1024 l
1615 1022 l
1615 1020 l
1615 1017 l
1615 1015 l
1615 1013 l
1616 1011 l
1616 1009 l
1616 1007 l
1616 1005 l
1616 1002 l
1616 1000 l
1616 998 l
1617 996 l
1617 994 l
1617 992 l
1617 989 l
1617 987 l
1617 985 l
1618 983 l
1618 981 l
1618 979 l
1618 977 l
1618 974 l
1618 972 l
1619 970 l
1619 968 l
1619 966 l
1619 964 l
1619 961 l
1619 959 l
1620 957 l
1620 955 l
1620 953 l
1620 951 l
1620 949 l
1620 946 l
1621 944 l
1621 942 l
1621 940 l
1621 938 l
1621 936 l
1621 934 l
1622 932 l
1622 929 l
1622 927 l
1622 925 l
1622 923 l
1622 921 l
1623 919 l
1623 917 l
1623 914 l
1623 912 l
1623 910 l
1623 908 l
1624 906 l
1624 904 l
1624 902 l
1624 900 l
1624 898 l
1624 895 l
1625 893 l
1625 891 l
1625 889 l
1625 887 l
1625 885 l
1625 883 l
1626 881 l
1626 879 l
1626 877 l
1626 874 l
1626 872 l
1626 870 l
1627 868 l
1627 866 l
1627 864 l
1627 862 l
1627 860 l
1627 858 l
1628 856 l
1628 854 l
1628 852 l
1628 850 l
1628 848 l
1628 846 l
1628 844 l
1629 841 l
1629 839 l
1629 837 l
1629 835 l
1629 833 l
1629 831 l
1630 829 l
1630 827 l
1630 825 l
1630 823 l
1630 821 l
1630 819 l
1631 817 l
1631 815 l
1631 813 l
1631 811 l
1631 809 l
1631 807 l
1632 805 l
1632 803 l
1632 801 l
1632 799 l
1632 797 l
1632 795 l
1633 793 l
1633 792 l
1633 790 l
1633 788 l
1633 786 l
1633 784 l
1634 782 l
1634 780 l
1634 778 l
1634 776 l
1634 774 l
1634 772 l
1635 770 l
1635 768 l
1635 767 l
1635 765 l
1635 763 l
1635 761 l
1636 759 l
1636 757 l
1636 755 l
1636 753 l
1636 751 l
1636 750 l
1637 748 l
1637 746 l
1637 744 l
1637 742 l
1637 740 l
1637 739 l
1638 737 l
1638 735 l
1638 733 l
1638 731 l
1638 730 l
1638 728 l
1639 726 l
1639 724 l
1639 722 l
1639 721 l
1639 719 l
1639 717 l
1640 715 l
1640 714 l
1640 712 l
1640 710 l
1640 708 l
1640 707 l
1641 705 l
1641 703 l
1641 701 l
1641 700 l
1641 698 l
1641 696 l
1642 695 l
1642 693 l
1642 691 l
1642 690 l
1642 688 l
1642 686 l
1643 684 l
1643 683 l
1643 681 l
1643 680 l
1643 678 l
1643 676 l
1644 675 l
1644 673 l
1644 671 l
1644 670 l
1644 668 l
1644 667 l
1645 665 l
1645 663 l
1645 662 l
1645 660 l
1645 659 l
1645 657 l
1646 656 l
1646 654 l
1646 652 l
1646 651 l
1646 649 l
1646 648 l
1647 646 l
1647 645 l
1647 643 l
1647 642 l
1647 640 l
1647 639 l
1648 637 l
1648 636 l
1648 634 l
1648 633 l
1648 631 l
1648 630 l
1649 629 l
1649 627 l
1649 626 l
1649 624 l
1649 623 l
1649 621 l
1650 620 l
1650 619 l
1650 617 l
1650 616 l
1650 614 l
1650 613 l
1651 612 l
1651 610 l
1651 609 l
1651 607 l
1651 606 l
1651 605 l
1652 603 l
1652 602 l
1652 601 l
1652 599 l
1652 598 l
1652 597 l
1653 596 l
1653 594 l
1653 593 l
1653 592 l
1653 590 l
1653 589 l
1654 588 l
1654 587 l
1654 585 l
1654 584 l
1654 583 l
1654 582 l
1655 580 l
1655 579 l
1655 578 l
1655 577 l
1655 576 l
1655 574 l
1656 573 l
1656 572 l
1656 571 l
1656 570 l
1656 569 l
1656 567 l
1657 566 l
1657 565 l
1657 564 l
1657 563 l
1657 562 l
1657 561 l
1658 559 l
1658 558 l
1658 557 l
1658 556 l
1658 555 l
1658 554 l
1659 553 l
1659 552 l
1659 551 l
1659 550 l
1659 549 l
1659 548 l
1660 547 l
1660 545 l
1660 544 l
1660 543 l
1660 542 l
1660 541 l
1661 540 l
1661 539 l
1661 538 l
1661 537 l
1661 536 l
1661 535 l
1662 534 l
1662 534 l
1662 533 l
1662 532 l
1662 531 l
1662 530 l
1663 529 l
1663 528 l
1663 527 l
1663 526 l
1663 525 l
1664 524 l
1664 523 l
1664 522 l
1664 522 l
1664 521 l
1664 520 l
1665 519 l
1665 518 l
1665 517 l
1665 516 l
1665 515 l
1665 515 l
1666 514 l
1666 513 l
1666 512 l
1666 511 l
1666 510 l
1666 510 l
1667 509 l
1667 508 l
1667 507 l
1667 506 l
1667 506 l
1667 505 l
1668 504 l
1668 503 l
1668 503 l
1668 502 l
1668 501 l
1668 500 l
1669 500 l
1669 499 l
1669 498 l
1669 497 l
1669 497 l
1669 496 l
1670 495 l
1670 495 l
1670 494 l
1670 493 l
1670 492 l
1670 492 l
1671 491 l
1671 490 l
1671 490 l
1671 489 l
1671 488 l
1671 488 l
1672 487 l
1672 486 l
1672 486 l
1672 485 l
1672 485 l
1673 484 l
1673 483 l
1673 483 l
1673 482 l
1673 481 l
1673 481 l
1674 480 l
1674 480 l
1674 479 l
1674 478 l
1674 478 l
1674 477 l
1675 477 l
1675 476 l
1675 476 l
1675 475 l
1675 474 l
1675 474 l
1676 473 l
1676 473 l
1676 472 l
1676 472 l
1676 471 l
1676 471 l
1677 470 l
1677 470 l
1677 469 l
1677 469 l
1677 468 l
1677 468 l
1678 467 l
1678 467 l
1678 466 l
1678 466 l
1678 465 l
1679 465 l
1679 464 l
1679 464 l
1679 463 l
1679 463 l
1679 462 l
1680 462 l
1680 462 l
1680 461 l
1680 461 l
1680 460 l
1680 460 l
1681 459 l
1681 459 l
1681 458 l
1681 458 l
1681 458 l
1681 457 l
1682 457 l
1682 456 l
1682 456 l
1682 456 l
1682 455 l
1682 455 l
1683 454 l
1683 454 l
1683 454 l
1683 453 l
1683 453 l
1683 453 l
1684 452 l
1684 452 l
1684 452 l
1684 451 l
1684 451 l
1685 450 l
1685 450 l
1685 450 l
1685 449 l
1685 449 l
1685 449 l
1686 448 l
1686 448 l
1686 448 l
1686 447 l
1686 447 l
1686 447 l
1687 447 l
1687 446 l
1687 446 l
1687 446 l
1687 445 l
1687 445 l
1688 445 l
1688 444 l
1688 444 l
1688 444 l
1688 444 l
1689 443 l
1689 443 l
1689 443 l
1689 442 l
1689 442 l
1689 442 l
1690 442 l
1690 441 l
1690 441 l
1690 441 l
1690 441 l
1690 440 l
1691 440 l
1691 440 l
1691 440 l
1691 439 l
1691 439 l
1691 439 l
1692 439 l
1692 438 l
1692 438 l
1692 438 l
1692 438 l
1693 438 l
1693 437 l
1693 437 l
1693 437 l
1693 437 l
1693 436 l
1694 436 l
1694 436 l
1694 436 l
1694 436 l
1694 435 l
1694 435 l
1695 435 l
1695 435 l
1695 435 l
1695 434 l
1695 434 l
1695 434 l
1696 434 l
1696 434 l
1696 434 l
1696 433 l
1696 433 l
1697 433 l
1697 433 l
1697 433 l
1697 432 l
1697 432 l
1697 432 l
1698 432 l
1698 432 l
1698 432 l
1698 432 l
1698 431 l
1698 431 l
1699 431 l
1699 431 l
1699 431 l
1699 431 l
1699 430 l
1700 430 l
1700 430 l
1700 430 l
1700 430 l
1700 430 l
1700 430 l
1701 429 l
1701 429 l
1701 429 l
1701 429 l
1701 429 l
1701 429 l
1702 429 l
1702 429 l
1702 428 l
1702 428 l
1702 428 l
1703 428 l
1703 428 l
1703 428 l
1703 428 l
1703 428 l
1703 428 l
1704 427 l
1704 427 l
1704 427 l
1704 427 l
1704 427 l
1704 427 l
1705 427 l
1705 427 l
1705 427 l
1705 426 l
1705 426 l
1706 426 l
stroke
1706 426 m
1706 426 m
1706 426 l
1706 426 l
1706 426 l
1706 426 l
1706 426 l
1707 426 l
1707 426 l
1707 426 l
1707 425 l
1707 425 l
1708 425 l
1708 425 l
1708 425 l
1708 425 l
1708 425 l
1708 425 l
1709 425 l
1709 425 l
1709 425 l
1709 425 l
1709 425 l
1709 424 l
1710 424 l
1710 424 l
1710 424 l
1710 424 l
1710 424 l
1711 424 l
1711 424 l
1711 424 l
1711 424 l
1711 424 l
1711 424 l
1712 424 l
1712 424 l
1712 424 l
1712 423 l
1712 423 l
1713 423 l
1713 423 l
1713 423 l
1713 423 l
1713 423 l
1713 423 l
1714 423 l
1714 423 l
1714 423 l
1714 423 l
1714 423 l
1714 423 l
1715 423 l
1715 423 l
1715 423 l
1715 423 l
1715 422 l
1716 422 l
1716 422 l
1716 422 l
1716 422 l
1716 422 l
1716 422 l
1717 422 l
1717 422 l
1717 422 l
1717 422 l
1717 422 l
1718 422 l
1718 422 l
1718 422 l
1718 422 l
1718 422 l
1718 422 l
1719 422 l
1719 422 l
1719 422 l
1719 422 l
1719 422 l
1720 422 l
1720 422 l
1720 422 l
1720 421 l
1720 421 l
1720 421 l
1721 421 l
1721 421 l
1721 421 l
1721 421 l
1721 421 l
1722 421 l
1722 421 l
1722 421 l
1722 421 l
1722 421 l
1722 421 l
1723 421 l
1723 421 l
1723 421 l
1723 421 l
1723 421 l
1724 421 l
1724 421 l
1724 421 l
1724 421 l
1724 421 l
1724 421 l
1725 421 l
1725 421 l
1725 421 l
1725 421 l
1725 421 l
1726 421 l
1726 421 l
1726 421 l
1726 421 l
1726 421 l
1726 421 l
1727 421 l
1727 421 l
1727 421 l
1727 421 l
1727 421 l
1728 420 l
1728 420 l
1728 420 l
1728 420 l
1728 420 l
1729 420 l
1729 420 l
1729 420 l
1729 420 l
1729 420 l
1729 420 l
1730 420 l
1730 420 l
1730 420 l
1730 420 l
1730 420 l
1731 420 l
1731 420 l
1731 420 l
1731 420 l
1731 420 l
1731 420 l
1732 420 l
1732 420 l
1732 420 l
1732 420 l
1732 420 l
1733 420 l
1733 420 l
1733 420 l
1733 420 l
1733 420 l
1733 420 l
1734 420 l
1734 420 l
1734 420 l
1734 420 l
1734 420 l
1735 420 l
1735 420 l
1735 420 l
1735 420 l
1735 420 l
1736 420 l
1736 420 l
1736 420 l
1736 420 l
1736 420 l
1736 420 l
1737 420 l
1737 420 l
1737 420 l
1737 420 l
1737 420 l
1738 420 l
1738 420 l
1738 420 l
1738 420 l
1738 420 l
1739 420 l
1739 420 l
1739 420 l
1739 420 l
1739 420 l
1739 420 l
1740 420 l
1740 420 l
1740 420 l
1740 420 l
1740 420 l
1741 420 l
1741 420 l
1741 420 l
1741 420 l
1741 420 l
1742 420 l
1742 420 l
1742 420 l
1742 420 l
1742 420 l
1742 420 l
1743 420 l
1743 420 l
1743 420 l
1743 420 l
1743 420 l
1744 420 l
1744 420 l
1744 420 l
1744 420 l
1744 420 l
1745 420 l
1745 420 l
1745 420 l
1745 420 l
1745 420 l
1746 420 l
1746 420 l
1746 420 l
1746 420 l
1746 420 l
1746 420 l
1747 420 l
1747 420 l
1747 420 l
1747 420 l
1747 420 l
1748 420 l
1748 420 l
1748 420 l
1748 420 l
1748 420 l
1749 420 l
1749 420 l
1749 420 l
1749 420 l
1749 420 l
1750 420 l
1750 420 l
1750 420 l
1750 420 l
1750 420 l
1750 420 l
1751 420 l
1751 420 l
1751 420 l
1751 420 l
1751 420 l
1752 420 l
1752 420 l
1752 420 l
1752 420 l
1752 420 l
1753 420 l
1753 420 l
1753 420 l
1753 420 l
1753 420 l
1754 420 l
1754 420 l
1754 420 l
1754 420 l
1754 420 l
1754 420 l
1755 420 l
1755 420 l
1755 420 l
1755 420 l
1755 420 l
1756 420 l
1756 420 l
1756 420 l
1756 420 l
1756 420 l
1757 420 l
1757 420 l
1757 420 l
1757 420 l
1757 420 l
1758 420 l
1758 420 l
1758 420 l
1758 420 l
1758 420 l
1759 420 l
1759 420 l
1759 420 l
1759 420 l
1759 420 l
1760 420 l
1760 420 l
1760 420 l
1760 420 l
1760 420 l
1761 420 l
1761 420 l
1761 420 l
1761 420 l
1761 420 l
1761 420 l
1762 420 l
1762 420 l
1762 420 l
1762 420 l
1762 420 l
1763 420 l
1763 420 l
1763 420 l
1763 420 l
1763 420 l
1764 420 l
1764 420 l
1764 420 l
1764 420 l
1764 420 l
1765 420 l
1765 420 l
1765 420 l
1765 420 l
1765 420 l
1766 420 l
1766 420 l
1766 420 l
1766 420 l
1766 420 l
1767 420 l
1767 420 l
1767 420 l
1767 420 l
1767 420 l
1768 420 l
1768 420 l
1768 420 l
1768 420 l
1768 420 l
1769 420 l
1769 420 l
1769 420 l
1769 420 l
1769 420 l
1770 420 l
1770 420 l
1770 420 l
1770 420 l
1770 420 l
1771 420 l
1771 420 l
1771 420 l
1771 420 l
1771 420 l
1772 420 l
1772 420 l
1772 420 l
1772 420 l
1772 420 l
1773 420 l
1773 420 l
1773 420 l
1773 420 l
1773 420 l
1774 420 l
1774 420 l
1774 420 l
1774 420 l
1774 420 l
1775 420 l
1775 420 l
1775 420 l
1775 420 l
1775 420 l
1776 420 l
1776 420 l
1776 420 l
1776 420 l
1776 420 l
1777 420 l
1777 420 l
1777 420 l
1777 420 l
1777 420 l
1778 420 l
1778 420 l
1778 420 l
1778 420 l
1778 420 l
1779 420 l
1779 420 l
1779 420 l
1779 420 l
1779 420 l
1780 420 l
1780 420 l
1780 420 l
1780 420 l
1780 420 l
1781 420 l
1781 420 l
1781 420 l
1781 420 l
1781 420 l
1782 420 l
1782 420 l
1782 420 l
1782 420 l
1782 420 l
1783 420 l
1783 420 l
1783 420 l
1783 420 l
1783 420 l
1784 420 l
1784 420 l
1784 420 l
1784 420 l
1785 420 l
1785 420 l
1785 420 l
1785 420 l
1785 420 l
1786 420 l
1786 420 l
1786 420 l
1786 420 l
1786 420 l
1787 420 l
1787 420 l
1787 420 l
1787 420 l
1787 420 l
1788 420 l
1788 420 l
1788 420 l
1788 420 l
1788 420 l
1789 420 l
1789 420 l
1789 420 l
1789 420 l
1789 420 l
1790 420 l
1790 420 l
1790 420 l
1790 420 l
1791 420 l
1791 420 l
1791 420 l
1791 420 l
1791 420 l
1792 420 l
1792 420 l
1792 420 l
1792 420 l
1792 420 l
1793 420 l
1793 420 l
1793 420 l
1793 420 l
1793 420 l
1794 420 l
1794 420 l
1794 420 l
1794 420 l
1794 420 l
1795 420 l
1795 420 l
1795 420 l
1795 420 l
1796 420 l
1796 420 l
1796 420 l
1796 420 l
1796 420 l
1797 420 l
1797 420 l
1797 420 l
1797 420 l
1797 420 l
1798 420 l
1798 420 l
1798 420 l
1798 420 l
1798 420 l
1799 420 l
1799 420 l
1799 420 l
1799 420 l
1800 420 l
1800 420 l
1800 420 l
1800 420 l
1800 420 l
1801 420 l
1801 420 l
1801 420 l
1801 420 l
1801 420 l
1802 420 l
1802 420 l
1802 420 l
1802 420 l
1803 420 l
1803 420 l
1803 420 l
1803 420 l
1803 420 l
1804 420 l
1804 420 l
1804 420 l
1804 420 l
1804 420 l
1805 420 l
1805 420 l
1805 420 l
1805 420 l
1806 420 l
1806 420 l
1806 420 l
1806 420 l
1806 420 l
1807 420 l
1807 420 l
1807 420 l
1807 420 l
1807 420 l
1808 420 l
1808 420 l
1808 420 l
1808 420 l
1809 420 l
1809 420 l
1809 420 l
1809 420 l
1809 420 l
1810 420 l
1810 420 l
1810 420 l
1810 420 l
1811 420 l
1811 420 l
1811 420 l
1811 420 l
1811 420 l
1812 420 l
1812 420 l
1812 420 l
1812 420 l
1812 420 l
1813 420 l
1813 420 l
1813 420 l
1813 420 l
1814 420 l
1814 420 l
1814 420 l
1814 420 l
1814 420 l
1815 420 l
1815 420 l
1815 420 l
1815 420 l
1816 420 l
1816 420 l
1816 420 l
1816 420 l
1816 420 l
1817 420 l
1817 420 l
1817 420 l
1817 420 l
1818 420 l
1818 420 l
1818 420 l
1818 420 l
1818 420 l
1819 420 l
1819 420 l
1819 420 l
1819 420 l
1820 420 l
1820 420 l
1820 420 l
1820 420 l
1820 420 l
1821 420 l
1821 420 l
1821 420 l
1821 420 l
1822 420 l
1822 420 l
1822 420 l
1822 420 l
1822 420 l
1823 420 l
1823 420 l
1823 420 l
1823 420 l
1824 420 l
1824 420 l
1824 420 l
1824 420 l
1825 420 l
1825 420 l
1825 420 l
1825 420 l
1825 420 l
1826 420 l
1826 420 l
1826 420 l
1826 420 l
1827 420 l
1827 420 l
1827 420 l
1827 420 l
1827 420 l
1828 420 l
1828 420 l
1828 420 l
1828 420 l
1829 420 l
1829 420 l
1829 420 l
1829 420 l
1830 420 l
1830 420 l
1830 420 l
1830 420 l
1830 420 l
1831 420 l
1831 420 l
1831 420 l
1831 420 l
1832 420 l
1832 420 l
1832 420 l
1832 420 l
1833 420 l
1833 420 l
1833 420 l
1833 420 l
1833 420 l
1834 420 l
1834 420 l
1834 420 l
1834 420 l
1835 420 l
1835 420 l
1835 420 l
1835 420 l
1836 420 l
1836 420 l
1836 420 l
1836 420 l
1836 420 l
1837 420 l
1837 420 l
1837 420 l
1837 420 l
1838 420 l
1838 420 l
1838 420 l
1838 420 l
1839 420 l
1839 420 l
1839 420 l
1839 420 l
1839 420 l
1840 420 l
1840 420 l
1840 420 l
1840 420 l
1841 420 l
1841 420 l
1841 420 l
1841 420 l
1842 420 l
1842 420 l
1842 420 l
1842 420 l
1843 420 l
1843 420 l
1843 420 l
1843 420 l
1844 420 l
1844 420 l
1844 420 l
1844 420 l
1844 420 l
1845 420 l
1845 420 l
1845 420 l
1845 420 l
1846 420 l
1846 420 l
1846 420 l
1846 420 l
1847 420 l
1847 420 l
1847 420 l
1847 420 l
1848 420 l
1848 420 l
1848 420 l
1848 420 l
1849 420 l
1849 420 l
1849 420 l
1849 420 l
1850 420 l
1850 420 l
1850 420 l
1850 420 l
1850 420 l
1851 420 l
1851 420 l
1851 420 l
1851 420 l
1852 420 l
1852 420 l
1852 420 l
1852 420 l
1853 420 l
1853 420 l
1853 420 l
1853 420 l
1854 420 l
1854 420 l
1854 420 l
1854 420 l
1855 420 l
1855 420 l
1855 420 l
1855 420 l
1856 420 l
1856 420 l
1856 420 l
1856 420 l
1857 420 l
1857 420 l
1857 420 l
1857 420 l
1858 420 l
1858 420 l
1858 420 l
1858 420 l
1859 420 l
1859 420 l
1859 420 l
1859 420 l
1860 420 l
1860 420 l
1860 420 l
1860 420 l
1861 420 l
1861 420 l
1861 420 l
1861 420 l
1862 420 l
1862 420 l
1862 420 l
1862 420 l
1863 420 l
1863 420 l
1863 420 l
1863 420 l
1864 420 l
1864 420 l
1864 420 l
1864 420 l
1865 420 l
1865 420 l
1865 420 l
1865 420 l
1866 420 l
1866 420 l
1866 420 l
1866 420 l
1867 420 l
1867 420 l
1867 420 l
1867 420 l
1868 420 l
1868 420 l
1868 420 l
1868 420 l
1869 420 l
1869 420 l
1869 420 l
1869 420 l
1870 420 l
1870 420 l
1870 420 l
1870 420 l
1871 420 l
1871 420 l
1871 420 l
1871 420 l
1872 420 l
1872 420 l
1872 420 l
stroke
1872 420 m
1872 420 m
1873 420 l
1873 420 l
1873 420 l
1873 420 l
1874 420 l
1874 420 l
1874 420 l
1874 420 l
1875 420 l
1875 420 l
1875 420 l
1875 420 l
1876 420 l
1876 420 l
1876 420 l
1876 420 l
1877 420 l
1877 420 l
1877 420 l
1877 420 l
1878 420 l
1878 420 l
1878 420 l
1879 420 l
1879 420 l
1879 420 l
1879 420 l
1880 420 l
1880 420 l
1880 420 l
1880 420 l
1881 420 l
1881 420 l
1881 420 l
1881 420 l
1882 420 l
1882 420 l
1882 420 l
1882 420 l
1883 420 l
1883 420 l
1883 420 l
1884 420 l
1884 420 l
1884 420 l
1884 420 l
1885 420 l
1885 420 l
1885 420 l
1885 420 l
1886 420 l
1886 420 l
1886 420 l
1886 420 l
1887 420 l
1887 420 l
1887 420 l
1888 420 l
1888 420 l
1888 420 l
1888 420 l
1889 420 l
1889 420 l
1889 420 l
1889 420 l
1890 420 l
1890 420 l
1890 420 l
1891 420 l
1891 420 l
1891 420 l
1891 420 l
1892 420 l
1892 420 l
1892 420 l
1892 420 l
1893 420 l
1893 420 l
1893 420 l
1894 420 l
1894 420 l
1894 420 l
1894 420 l
1895 420 l
1895 420 l
1895 420 l
1896 420 l
1896 420 l
1896 420 l
1896 420 l
1897 420 l
1897 420 l
1897 420 l
1897 420 l
1898 420 l
1898 420 l
1898 420 l
1899 420 l
1899 420 l
1899 420 l
1899 420 l
1900 420 l
1900 420 l
1900 420 l
1901 420 l
1901 420 l
1901 420 l
1901 420 l
1902 420 l
1902 420 l
1902 420 l
1903 420 l
1903 420 l
1903 420 l
1903 420 l
1904 420 l
1904 420 l
1904 420 l
1905 420 l
1905 420 l
1905 420 l
1905 420 l
1906 420 l
1906 420 l
1906 420 l
1907 420 l
1907 420 l
1907 420 l
1907 420 l
1908 420 l
1908 420 l
1908 420 l
1909 420 l
1909 420 l
1909 420 l
1909 420 l
1910 420 l
1910 420 l
1910 420 l
1911 420 l
1911 420 l
1911 420 l
1911 420 l
1912 420 l
1912 420 l
1912 420 l
1913 420 l
1913 420 l
1913 420 l
1913 420 l
1914 420 l
1914 420 l
1914 420 l
1915 420 l
1915 420 l
1915 420 l
1916 420 l
1916 420 l
1916 420 l
1916 420 l
1917 420 l
1917 420 l
1917 420 l
1918 420 l
1918 420 l
1918 420 l
1919 420 l
1919 420 l
1919 420 l
1919 420 l
1920 420 l
1920 420 l
1920 420 l
1921 420 l
1921 420 l
1921 420 l
1922 420 l
1922 420 l
1922 420 l
1922 420 l
1923 420 l
1923 420 l
1923 420 l
1924 420 l
1924 420 l
1924 420 l
1925 420 l
1925 420 l
1925 420 l
1925 420 l
1926 420 l
1926 420 l
1926 420 l
1927 420 l
1927 420 l
1927 420 l
1928 420 l
1928 420 l
1928 420 l
1929 420 l
1929 420 l
1929 420 l
1929 420 l
1930 420 l
1930 420 l
1930 420 l
1931 420 l
1931 420 l
1931 420 l
1932 420 l
1932 420 l
1932 420 l
1933 420 l
1933 420 l
1933 420 l
1934 420 l
1934 420 l
1934 420 l
1934 420 l
1935 420 l
1935 420 l
1935 420 l
1936 420 l
1936 420 l
1936 420 l
1937 420 l
1937 420 l
1937 420 l
1938 420 l
1938 420 l
1938 420 l
1939 420 l
1939 420 l
1939 420 l
1940 420 l
1940 420 l
1940 420 l
1941 420 l
1941 420 l
1941 420 l
1941 420 l
1942 420 l
1942 420 l
1942 420 l
1943 420 l
1943 420 l
1943 420 l
1944 420 l
1944 420 l
1944 420 l
1945 420 l
1945 420 l
1945 420 l
1946 420 l
1946 420 l
1946 420 l
1947 420 l
1947 420 l
1947 420 l
1948 420 l
1948 420 l
1948 420 l
1949 420 l
1949 420 l
1949 420 l
1950 420 l
1950 420 l
1950 420 l
1951 420 l
1951 420 l
1951 420 l
1952 420 l
1952 420 l
1952 420 l
1953 420 l
1953 420 l
1953 420 l
1954 420 l
1954 420 l
1954 420 l
1955 420 l
1955 420 l
1955 420 l
1956 420 l
1956 420 l
1956 420 l
1957 420 l
1957 420 l
1957 420 l
1958 420 l
1958 420 l
1958 420 l
1959 420 l
1959 420 l
1959 420 l
1960 420 l
1960 420 l
1961 420 l
1961 420 l
1961 420 l
1962 420 l
1962 420 l
1962 420 l
1963 420 l
1963 420 l
1963 420 l
1964 420 l
1964 420 l
1964 420 l
1965 420 l
1965 420 l
1965 420 l
1966 420 l
1966 420 l
1966 420 l
1967 420 l
1967 420 l
1968 420 l
1968 420 l
1968 420 l
1969 420 l
1969 420 l
1969 420 l
1970 420 l
1970 420 l
1970 420 l
1971 420 l
1971 420 l
1971 420 l
1972 420 l
1972 420 l
1972 420 l
1973 420 l
1973 420 l
1974 420 l
1974 420 l
1974 420 l
1975 420 l
1975 420 l
1975 420 l
1976 420 l
1976 420 l
1976 420 l
1977 420 l
1977 420 l
1978 420 l
1978 420 l
1978 420 l
1979 420 l
1979 420 l
1979 420 l
1980 420 l
1980 420 l
1981 420 l
1981 420 l
1981 420 l
1982 420 l
1982 420 l
1982 420 l
1983 420 l
1983 420 l
1984 420 l
1984 420 l
1984 420 l
1985 420 l
1985 420 l
1985 420 l
1986 420 l
1986 420 l
1987 420 l
1987 420 l
1987 420 l
1988 420 l
1988 420 l
1988 420 l
1989 420 l
1989 420 l
1990 420 l
1990 420 l
1990 420 l
1991 420 l
1991 420 l
1992 420 l
1992 420 l
1992 420 l
1993 420 l
1993 420 l
1993 420 l
1994 420 l
1994 420 l
1995 420 l
1995 420 l
1995 420 l
1996 420 l
1996 420 l
1997 420 l
1997 420 l
1997 420 l
1998 420 l
1998 420 l
1999 420 l
1999 420 l
1999 420 l
2000 420 l
2000 420 l
2001 420 l
2001 420 l
2001 420 l
2002 420 l
2002 420 l
2003 420 l
2003 420 l
2003 420 l
2004 420 l
2004 420 l
2005 420 l
2005 420 l
2005 420 l
2006 420 l
2006 420 l
2007 420 l
2007 420 l
2007 420 l
2008 420 l
2008 420 l
2009 420 l
2009 420 l
2009 420 l
2010 420 l
2010 420 l
2011 420 l
2011 420 l
2012 420 l
2012 420 l
2012 420 l
2013 420 l
2013 420 l
2014 420 l
2014 420 l
2015 420 l
2015 420 l
2015 420 l
2016 420 l
2016 420 l
2017 420 l
2017 420 l
2017 420 l
2018 420 l
2018 420 l
2019 420 l
2019 420 l
2020 420 l
2020 420 l
2020 420 l
2021 420 l
2021 420 l
2022 420 l
2022 420 l
2023 420 l
2023 420 l
2024 420 l
2024 420 l
2024 420 l
2025 420 l
2025 420 l
2026 420 l
2026 420 l
2027 420 l
2027 420 l
2027 420 l
2028 420 l
2028 420 l
2029 420 l
2029 420 l
2030 420 l
2030 420 l
2031 420 l
2031 420 l
2031 420 l
2032 420 l
2032 420 l
2033 420 l
2033 420 l
2034 420 l
2034 420 l
2035 420 l
2035 420 l
2036 420 l
2036 420 l
2036 420 l
2037 420 l
2037 420 l
2038 420 l
2038 420 l
2039 420 l
2039 420 l
2040 420 l
2040 420 l
2041 420 l
2041 420 l
2042 420 l
2042 420 l
2043 420 l
2043 420 l
2043 420 l
2044 420 l
2044 420 l
2045 420 l
2045 420 l
2046 420 l
2046 420 l
2047 420 l
2047 420 l
2048 420 l
2048 420 l
2049 420 l
2049 420 l
2050 420 l
2050 420 l
2051 420 l
2051 420 l
2052 420 l
2052 420 l
2053 420 l
2053 420 l
2054 420 l
2054 420 l
2055 420 l
2055 420 l
2056 420 l
2056 420 l
2057 420 l
2057 420 l
2058 420 l
2058 420 l
2059 420 l
2059 420 l
2060 420 l
2060 420 l
2061 420 l
2061 420 l
2062 420 l
2062 420 l
2063 420 l
2063 420 l
2064 420 l
2064 420 l
2065 420 l
2065 420 l
2066 420 l
2066 420 l
2067 420 l
2067 420 l
2068 420 l
2068 420 l
2069 420 l
2069 420 l
2070 420 l
2070 420 l
2071 420 l
2071 420 l
2072 420 l
2072 420 l
2073 420 l
2074 420 l
2074 420 l
2075 420 l
2075 420 l
2076 420 l
2076 420 l
2077 420 l
2077 420 l
2078 420 l
2078 420 l
2079 420 l
2079 420 l
2080 420 l
2081 420 l
2081 420 l
2082 420 l
2082 420 l
2083 420 l
2083 420 l
2084 420 l
2084 420 l
2085 420 l
2086 420 l
2086 420 l
2087 420 l
2087 420 l
2088 420 l
2088 420 l
2089 420 l
2089 420 l
2090 420 l
2091 420 l
2091 420 l
2092 420 l
2092 420 l
2093 420 l
2093 420 l
2094 420 l
2095 420 l
2095 420 l
2096 420 l
2096 420 l
2097 420 l
2098 420 l
2098 420 l
2099 420 l
2099 420 l
2100 420 l
2101 420 l
2101 420 l
2102 420 l
2102 420 l
2103 420 l
2104 420 l
2104 420 l
2105 420 l
2105 420 l
2106 420 l
2107 420 l
2107 420 l
2108 420 l
2108 420 l
2109 420 l
2110 420 l
2110 420 l
2111 420 l
2112 420 l
2112 420 l
2113 420 l
2113 420 l
2114 420 l
2115 420 l
2115 420 l
2116 420 l
2117 420 l
2117 420 l
2118 420 l
2118 420 l
2119 420 l
2120 420 l
2120 420 l
2121 420 l
2122 420 l
2122 420 l
2123 420 l
2124 420 l
2124 420 l
2125 420 l
2126 420 l
2126 420 l
2127 420 l
2128 420 l
2128 420 l
2129 420 l
2130 420 l
2130 420 l
2131 420 l
2132 420 l
2132 420 l
2133 420 l
2134 420 l
2134 420 l
2135 420 l
2136 420 l
2136 420 l
2137 420 l
2138 420 l
2139 420 l
2139 420 l
2140 420 l
2141 420 l
2141 420 l
2142 420 l
2143 420 l
2144 420 l
2144 420 l
2145 420 l
2146 420 l
2146 420 l
2147 420 l
2148 420 l
2149 420 l
2149 420 l
2150 420 l
2151 420 l
2152 420 l
2152 420 l
2153 420 l
2154 420 l
2154 420 l
2155 420 l
2156 420 l
2157 420 l
2157 420 l
2158 420 l
2159 420 l
2160 420 l
2161 420 l
2161 420 l
2162 420 l
2163 420 l
2164 420 l
2164 420 l
2165 420 l
2166 420 l
2167 420 l
2168 420 l
2168 420 l
2169 420 l
2170 420 l
2171 420 l
2172 420 l
2172 420 l
2173 420 l
2174 420 l
2175 420 l
2176 420 l
2176 420 l
2177 420 l
2178 420 l
2179 420 l
2180 420 l
2181 420 l
2181 420 l
2182 420 l
2183 420 l
2184 420 l
2185 420 l
2186 420 l
2187 420 l
2187 420 l
2188 420 l
2189 420 l
2190 420 l
2191 420 l
2192 420 l
2193 420 l
2194 420 l
2194 420 l
2195 420 l
2196 420 l
2197 420 l
2198 420 l
2199 420 l
2200 420 l
2201 420 l
2202 420 l
2203 420 l
2204 420 l
2205 420 l
2205 420 l
2206 420 l
2207 420 l
2208 420 l
2209 420 l
2210 420 l
2211 420 l
2212 420 l
2213 420 l
2214 420 l
2215 420 l
2216 420 l
2217 420 l
2218 420 l
2219 420 l
2220 420 l
2221 420 l
2222 420 l
2223 420 l
2224 420 l
2225 420 l
2226 420 l
2227 420 l
2228 420 l
2229 420 l
2230 420 l
2231 420 l
2232 420 l
2233 420 l
2234 420 l
2236 420 l
2237 420 l
2238 420 l
2239 420 l
2240 420 l
2241 420 l
2242 420 l
2243 420 l
2244 420 l
2245 420 l
2247 420 l
2248 420 l
2249 420 l
2250 420 l
2251 420 l
2252 420 l
stroke
2252 420 m
2252 420 m
2253 420 l
2255 420 l
2256 420 l
2257 420 l
2258 420 l
2259 420 l
2261 420 l
2262 420 l
2263 420 l
2264 420 l
2265 420 l
2267 420 l
2268 420 l
2269 420 l
2270 420 l
2272 420 l
2273 420 l
2274 420 l
2275 420 l
2277 420 l
2278 420 l
2279 420 l
2281 420 l
2282 420 l
2283 420 l
2285 420 l
2286 420 l
2287 420 l
2289 420 l
2290 420 l
2291 420 l
2293 420 l
2294 420 l
2296 420 l
2297 420 l
2298 420 l
2300 420 l
2301 420 l
2303 420 l
2304 420 l
2306 420 l
2307 420 l
2309 420 l
2310 420 l
2312 420 l
2313 420 l
2315 420 l
2316 420 l
2318 420 l
2319 420 l
2321 420 l
2323 420 l
2324 420 l
2326 420 l
2327 420 l
2329 420 l
2331 420 l
2332 420 l
2334 420 l
2336 420 l
2338 420 l
2339 420 l
2341 420 l
2343 420 l
2345 420 l
2346 420 l
2348 420 l
2350 420 l
2352 420 l
2354 420 l
2355 420 l
2357 420 l
2359 420 l
2361 420 l
2363 420 l
2365 420 l
2367 420 l
2369 420 l
2371 420 l
2373 420 l
2375 420 l
2377 420 l
2379 420 l
2381 420 l
2383 420 l
2385 420 l
2388 420 l
2390 420 l
2392 420 l
2394 420 l
2396 420 l
2399 420 l
2401 420 l
2403 420 l
2406 420 l
2408 420 l
2410 420 l
2413 420 l
2415 420 l
2418 420 l
2420 420 l
2423 420 l
2425 420 l
2428 420 l
2431 420 l
2433 420 l
2436 420 l
2439 420 l
2442 420 l
2444 420 l
2447 420 l
2450 420 l
2453 420 l
2456 420 l
2459 420 l
2462 420 l
2465 420 l
2468 420 l
2472 420 l
2475 420 l
2478 420 l
2481 420 l
2485 420 l
2488 420 l
2492 420 l
2495 420 l
2499 420 l
2503 420 l
2507 420 l
2511 420 l
2514 420 l
2518 420 l
2523 420 l
2527 420 l
2531 420 l
2535 420 l
2540 420 l
2544 420 l
2549 420 l
2554 420 l
2558 420 l
2563 420 l
2568 420 l
2574 420 l
2579 420 l
2584 420 l
2590 420 l
2596 420 l
2602 420 l
2608 420 l
2614 420 l
2621 420 l
2628 420 l
2634 420 l
2641 420 l
stroke
1 setlinewidth
5 setlinewidth
[12 15] 0 setdash
175 420 m
527 420 m
535 420 l
541 420 l
548 420 l
555 420 l
561 420 l
567 421 l
573 421 l
579 421 l
585 421 l
590 421 l
595 421 l
601 421 l
606 421 l
611 421 l
615 421 l
620 421 l
625 421 l
629 421 l
634 421 l
638 421 l
642 421 l
646 421 l
651 421 l
655 421 l
658 421 l
662 421 l
666 422 l
670 422 l
674 422 l
677 422 l
681 422 l
684 422 l
688 422 l
691 422 l
694 422 l
697 422 l
701 422 l
704 422 l
707 422 l
710 422 l
713 422 l
716 422 l
719 422 l
722 423 l
725 423 l
727 423 l
730 423 l
733 423 l
736 423 l
738 423 l
741 423 l
744 423 l
746 423 l
749 423 l
751 423 l
754 423 l
756 423 l
759 423 l
761 423 l
763 424 l
766 424 l
768 424 l
770 424 l
773 424 l
775 424 l
777 424 l
779 424 l
781 424 l
784 424 l
786 424 l
788 424 l
790 424 l
792 424 l
794 425 l
796 425 l
798 425 l
800 425 l
802 425 l
804 425 l
806 425 l
808 425 l
810 425 l
812 425 l
814 425 l
815 425 l
817 425 l
819 426 l
821 426 l
823 426 l
824 426 l
826 426 l
828 426 l
830 426 l
831 426 l
833 426 l
835 426 l
837 426 l
838 426 l
840 426 l
842 427 l
843 427 l
845 427 l
846 427 l
848 427 l
850 427 l
851 427 l
853 427 l
854 427 l
856 427 l
857 427 l
859 428 l
860 428 l
862 428 l
863 428 l
865 428 l
866 428 l
868 428 l
869 428 l
871 428 l
872 428 l
873 428 l
875 428 l
876 429 l
878 429 l
879 429 l
880 429 l
882 429 l
883 429 l
884 429 l
886 429 l
887 429 l
888 429 l
890 429 l
891 430 l
892 430 l
894 430 l
895 430 l
896 430 l
897 430 l
899 430 l
900 430 l
901 430 l
902 430 l
904 431 l
905 431 l
906 431 l
907 431 l
908 431 l
910 431 l
911 431 l
912 431 l
913 431 l
914 431 l
916 431 l
917 432 l
918 432 l
919 432 l
920 432 l
921 432 l
922 432 l
924 432 l
925 432 l
926 432 l
927 432 l
928 433 l
929 433 l
930 433 l
931 433 l
932 433 l
933 433 l
935 433 l
936 433 l
937 433 l
938 434 l
939 434 l
940 434 l
941 434 l
942 434 l
943 434 l
944 434 l
945 434 l
946 434 l
947 434 l
948 435 l
949 435 l
950 435 l
951 435 l
952 435 l
953 435 l
954 435 l
955 435 l
956 435 l
957 436 l
958 436 l
959 436 l
960 436 l
961 436 l
962 436 l
963 436 l
964 436 l
964 436 l
965 437 l
966 437 l
967 437 l
968 437 l
969 437 l
970 437 l
971 437 l
972 437 l
973 437 l
974 438 l
975 438 l
975 438 l
976 438 l
977 438 l
978 438 l
979 438 l
980 438 l
981 439 l
982 439 l
982 439 l
983 439 l
984 439 l
985 439 l
986 439 l
987 439 l
988 439 l
988 440 l
989 440 l
990 440 l
991 440 l
992 440 l
993 440 l
993 440 l
994 440 l
995 441 l
996 441 l
997 441 l
997 441 l
998 441 l
999 441 l
1000 441 l
1001 441 l
1001 442 l
1002 442 l
1003 442 l
1004 442 l
1005 442 l
1005 442 l
1006 442 l
1007 442 l
1008 443 l
1008 443 l
1009 443 l
1010 443 l
1011 443 l
1012 443 l
1012 443 l
1013 443 l
1014 444 l
1015 444 l
1015 444 l
1016 444 l
1017 444 l
1017 444 l
1018 444 l
1019 444 l
1020 445 l
1020 445 l
1021 445 l
1022 445 l
1023 445 l
1023 445 l
1024 445 l
1025 445 l
1025 446 l
1026 446 l
1027 446 l
1028 446 l
1028 446 l
1029 446 l
1030 446 l
1030 447 l
1031 447 l
1032 447 l
1033 447 l
1033 447 l
1034 447 l
1035 447 l
1035 448 l
1036 448 l
1037 448 l
1037 448 l
1038 448 l
1039 448 l
1039 448 l
1040 448 l
1041 449 l
1041 449 l
1042 449 l
1043 449 l
1043 449 l
1044 449 l
1045 449 l
1045 450 l
1046 450 l
1047 450 l
1047 450 l
1048 450 l
1049 450 l
1049 450 l
1050 451 l
1051 451 l
1051 451 l
1052 451 l
1052 451 l
1053 451 l
1054 451 l
1054 452 l
1055 452 l
1056 452 l
1056 452 l
1057 452 l
1057 452 l
1058 452 l
1059 453 l
1059 453 l
1060 453 l
1061 453 l
1061 453 l
1062 453 l
1062 453 l
1063 454 l
1064 454 l
1064 454 l
1065 454 l
1065 454 l
1066 454 l
1067 454 l
1067 455 l
1068 455 l
1068 455 l
1069 455 l
1070 455 l
1070 455 l
1071 456 l
1071 456 l
1072 456 l
1073 456 l
1073 456 l
1074 456 l
1074 456 l
1075 457 l
1076 457 l
1076 457 l
1077 457 l
1077 457 l
1078 457 l
1078 458 l
1079 458 l
1080 458 l
1080 458 l
1081 458 l
1081 458 l
1082 458 l
1082 459 l
1083 459 l
1083 459 l
1084 459 l
1085 459 l
1085 459 l
1086 460 l
1086 460 l
1087 460 l
1087 460 l
1088 460 l
1088 460 l
1089 460 l
1090 461 l
1090 461 l
1091 461 l
1091 461 l
1092 461 l
1092 461 l
1093 462 l
1093 462 l
1094 462 l
1094 462 l
1095 462 l
1095 462 l
1096 463 l
1097 463 l
1097 463 l
1098 463 l
1098 463 l
1099 463 l
1099 464 l
1100 464 l
1100 464 l
1101 464 l
1101 464 l
1102 464 l
1102 465 l
1103 465 l
1103 465 l
1104 465 l
1104 465 l
1105 465 l
1105 466 l
1106 466 l
1106 466 l
1107 466 l
1107 466 l
1108 466 l
1108 467 l
1109 467 l
1109 467 l
1110 467 l
1110 467 l
1111 467 l
1111 468 l
1112 468 l
1112 468 l
1113 468 l
1113 468 l
1114 468 l
1114 469 l
1115 469 l
1115 469 l
1116 469 l
1116 469 l
1117 469 l
1117 470 l
1118 470 l
1118 470 l
1119 470 l
1119 470 l
1120 470 l
1120 471 l
1121 471 l
1121 471 l
1122 471 l
1122 471 l
1123 472 l
1123 472 l
1124 472 l
1124 472 l
1125 472 l
1125 472 l
1126 473 l
1126 473 l
1126 473 l
1127 473 l
1127 473 l
1128 474 l
1128 474 l
1129 474 l
1129 474 l
1130 474 l
1130 474 l
1131 475 l
1131 475 l
1132 475 l
1132 475 l
1133 475 l
1133 475 l
1133 476 l
1134 476 l
1134 476 l
1135 476 l
1135 476 l
1136 477 l
1136 477 l
1137 477 l
1137 477 l
1138 477 l
1138 478 l
1138 478 l
1139 478 l
1139 478 l
1140 478 l
1140 478 l
1141 479 l
1141 479 l
1142 479 l
1142 479 l
1142 479 l
1143 480 l
1143 480 l
1144 480 l
1144 480 l
1145 480 l
1145 480 l
1145 481 l
1146 481 l
1146 481 l
1147 481 l
1147 481 l
1148 482 l
1148 482 l
1149 482 l
1149 482 l
1149 482 l
1150 483 l
1150 483 l
1151 483 l
1151 483 l
1152 483 l
1152 484 l
1152 484 l
1153 484 l
1153 484 l
1154 484 l
1154 485 l
1154 485 l
1155 485 l
1155 485 l
1156 485 l
1156 485 l
1157 486 l
1157 486 l
1157 486 l
1158 486 l
1158 486 l
1159 487 l
1159 487 l
1160 487 l
1160 487 l
1160 487 l
1161 488 l
1161 488 l
1162 488 l
1162 488 l
1162 488 l
1163 489 l
1163 489 l
1164 489 l
1164 489 l
1164 489 l
1165 490 l
1165 490 l
1166 490 l
1166 490 l
1166 490 l
1167 491 l
1167 491 l
1168 491 l
1168 491 l
1168 491 l
1169 492 l
1169 492 l
1170 492 l
1170 492 l
1170 493 l
1171 493 l
1171 493 l
1172 493 l
1172 493 l
1172 494 l
1173 494 l
1173 494 l
1174 494 l
1174 494 l
1174 495 l
1175 495 l
1175 495 l
1176 495 l
1176 495 l
1176 496 l
1177 496 l
1177 496 l
1177 496 l
1178 496 l
1178 497 l
1179 497 l
1179 497 l
1179 497 l
1180 498 l
1180 498 l
1181 498 l
1181 498 l
1181 498 l
1182 499 l
1182 499 l
1182 499 l
1183 499 l
1183 499 l
1184 500 l
1184 500 l
1184 500 l
1185 500 l
1185 501 l
1185 501 l
1186 501 l
1186 501 l
1187 501 l
1187 502 l
1187 502 l
1188 502 l
1188 502 l
1188 502 l
1189 503 l
1189 503 l
1190 503 l
1190 503 l
1190 504 l
1191 504 l
1191 504 l
1191 504 l
1192 504 l
1192 505 l
1193 505 l
1193 505 l
1193 505 l
1194 506 l
1194 506 l
1194 506 l
1195 506 l
1195 506 l
1195 507 l
1196 507 l
1196 507 l
1197 507 l
1197 508 l
1197 508 l
1198 508 l
1198 508 l
1198 508 l
1199 509 l
1199 509 l
1199 509 l
1200 509 l
1200 510 l
1200 510 l
1201 510 l
1201 510 l
1201 510 l
1202 511 l
1202 511 l
1203 511 l
1203 511 l
1203 512 l
1204 512 l
1204 512 l
1204 512 l
1205 513 l
1205 513 l
1205 513 l
1206 513 l
1206 513 l
1206 514 l
1207 514 l
1207 514 l
1207 514 l
1208 515 l
1208 515 l
1208 515 l
1209 515 l
1209 516 l
1210 516 l
1210 516 l
1210 516 l
1211 516 l
1211 517 l
1211 517 l
1212 517 l
1212 517 l
1212 518 l
1213 518 l
1213 518 l
1213 518 l
1214 519 l
1214 519 l
1214 519 l
1215 519 l
1215 520 l
1215 520 l
1216 520 l
1216 520 l
1216 521 l
1217 521 l
1217 521 l
1217 521 l
1218 521 l
1218 522 l
1218 522 l
1219 522 l
1219 522 l
1219 523 l
1220 523 l
1220 523 l
1220 523 l
1221 524 l
1221 524 l
1221 524 l
1222 524 l
1222 525 l
1222 525 l
1223 525 l
1223 525 l
1223 526 l
1224 526 l
1224 526 l
1224 526 l
1225 527 l
1225 527 l
1225 527 l
1226 527 l
1226 528 l
1226 528 l
1227 528 l
1227 528 l
1227 529 l
1228 529 l
1228 529 l
1228 529 l
1228 530 l
1229 530 l
1229 530 l
1229 530 l
1230 531 l
1230 531 l
1230 531 l
1231 531 l
1231 532 l
1231 532 l
1232 532 l
1232 532 l
1232 533 l
1233 533 l
1233 533 l
1233 533 l
1234 534 l
1234 534 l
1234 534 l
1235 534 l
1235 535 l
1235 535 l
1235 535 l
1236 535 l
1236 536 l
1236 536 l
1237 536 l
1237 536 l
1237 537 l
1238 537 l
1238 537 l
1238 538 l
1239 538 l
1239 538 l
1239 538 l
1240 539 l
1240 539 l
1240 539 l
1240 539 l
1241 540 l
1241 540 l
1241 540 l
1242 540 l
1242 541 l
1242 541 l
1243 541 l
1243 541 l
1243 542 l
1244 542 l
1244 542 l
1244 542 l
1244 543 l
1245 543 l
1245 543 l
1245 544 l
1246 544 l
1246 544 l
1246 544 l
1247 545 l
1247 545 l
1247 545 l
1247 545 l
1248 546 l
1248 546 l
1248 546 l
1249 546 l
1249 547 l
1249 547 l
1250 547 l
1250 548 l
1250 548 l
1250 548 l
1251 548 l
1251 549 l
1251 549 l
1252 549 l
1252 549 l
1252 550 l
1253 550 l
1253 550 l
1253 551 l
1253 551 l
1254 551 l
stroke
1254 551 m
1254 551 m
1254 551 l
1254 552 l
1255 552 l
1255 552 l
1255 552 l
1256 553 l
1256 553 l
1256 553 l
1256 554 l
1257 554 l
1257 554 l
1257 554 l
1258 555 l
1258 555 l
1258 555 l
1258 556 l
1259 556 l
1259 556 l
1259 556 l
1260 557 l
1260 557 l
1260 557 l
1260 558 l
1261 558 l
1261 558 l
1261 558 l
1262 559 l
1262 559 l
1262 559 l
1262 559 l
1263 560 l
1263 560 l
1263 560 l
1264 561 l
1264 561 l
1264 561 l
1264 561 l
1265 562 l
1265 562 l
1265 562 l
1266 563 l
1266 563 l
1266 563 l
1266 563 l
1267 564 l
1267 564 l
1267 564 l
1268 565 l
1268 565 l
1268 565 l
1268 566 l
1269 566 l
1269 566 l
1269 566 l
1270 567 l
1270 567 l
1270 567 l
1270 568 l
1271 568 l
1271 568 l
1271 568 l
1272 569 l
1272 569 l
1272 569 l
1272 570 l
1273 570 l
1273 570 l
1273 570 l
1273 571 l
1274 571 l
1274 571 l
1274 572 l
1275 572 l
1275 572 l
1275 573 l
1275 573 l
1276 573 l
1276 573 l
1276 574 l
1277 574 l
1277 574 l
1277 575 l
1277 575 l
1278 575 l
1278 576 l
1278 576 l
1278 576 l
1279 576 l
1279 577 l
1279 577 l
1280 577 l
1280 578 l
1280 578 l
1280 578 l
1281 579 l
1281 579 l
1281 579 l
1281 579 l
1282 580 l
1282 580 l
1282 580 l
1283 581 l
1283 581 l
1283 581 l
1283 582 l
1284 582 l
1284 582 l
1284 583 l
1284 583 l
1285 583 l
1285 583 l
1285 584 l
1285 584 l
1286 584 l
1286 585 l
1286 585 l
1287 585 l
1287 586 l
1287 586 l
1287 586 l
1288 587 l
1288 587 l
1288 587 l
1288 588 l
1289 588 l
1289 588 l
1289 588 l
1289 589 l
1290 589 l
1290 589 l
1290 590 l
1290 590 l
1291 590 l
1291 591 l
1291 591 l
1292 591 l
1292 592 l
1292 592 l
1292 592 l
1293 593 l
1293 593 l
1293 593 l
1293 594 l
1294 594 l
1294 594 l
1294 594 l
1294 595 l
1295 595 l
1295 595 l
1295 596 l
1295 596 l
1296 596 l
1296 597 l
1296 597 l
1296 597 l
1297 598 l
1297 598 l
1297 598 l
1298 599 l
1298 599 l
1298 599 l
1298 600 l
1299 600 l
1299 600 l
1299 601 l
1299 601 l
1300 601 l
1300 602 l
1300 602 l
1300 602 l
1301 603 l
1301 603 l
1301 603 l
1301 604 l
1302 604 l
1302 604 l
1302 605 l
1302 605 l
1303 605 l
1303 606 l
1303 606 l
1303 606 l
1304 607 l
1304 607 l
1304 607 l
1304 608 l
1305 608 l
1305 608 l
1305 609 l
1305 609 l
1306 609 l
1306 610 l
1306 610 l
1306 610 l
1307 611 l
1307 611 l
1307 611 l
1307 612 l
1308 612 l
1308 612 l
1308 613 l
1308 613 l
1309 613 l
1309 614 l
1309 614 l
1309 614 l
1310 615 l
1310 615 l
1310 615 l
1310 616 l
1311 616 l
1311 616 l
1311 617 l
1311 617 l
1312 617 l
1312 618 l
1312 618 l
1312 618 l
1313 619 l
1313 619 l
1313 619 l
1313 620 l
1314 620 l
1314 620 l
1314 621 l
1314 621 l
1315 622 l
1315 622 l
1315 622 l
1315 623 l
1316 623 l
1316 623 l
1316 624 l
1316 624 l
1317 624 l
1317 625 l
1317 625 l
1317 625 l
1318 626 l
1318 626 l
1318 626 l
1318 627 l
1319 627 l
1319 627 l
1319 628 l
1319 628 l
1319 629 l
1320 629 l
1320 629 l
1320 630 l
1320 630 l
1321 630 l
1321 631 l
1321 631 l
1321 631 l
1322 632 l
1322 632 l
1322 632 l
1322 633 l
1323 633 l
1323 634 l
1323 634 l
1323 634 l
1324 635 l
1324 635 l
1324 635 l
1324 636 l
1325 636 l
1325 636 l
1325 637 l
1325 637 l
1325 637 l
1326 638 l
1326 638 l
1326 639 l
1326 639 l
1327 639 l
1327 640 l
1327 640 l
1327 640 l
1328 641 l
1328 641 l
1328 641 l
1328 642 l
1329 642 l
1329 643 l
1329 643 l
1329 643 l
1330 644 l
1330 644 l
1330 644 l
1330 645 l
1330 645 l
1331 646 l
1331 646 l
1331 646 l
1331 647 l
1332 647 l
1332 647 l
1332 648 l
1332 648 l
1333 649 l
1333 649 l
1333 649 l
1333 650 l
1333 650 l
1334 650 l
1334 651 l
1334 651 l
1334 652 l
1335 652 l
1335 652 l
1335 653 l
1335 653 l
1336 653 l
1336 654 l
1336 654 l
1336 655 l
1336 655 l
1337 655 l
1337 656 l
1337 656 l
1337 656 l
1338 657 l
1338 657 l
1338 658 l
1338 658 l
1339 658 l
1339 659 l
1339 659 l
1339 659 l
1339 660 l
1340 660 l
1340 661 l
1340 661 l
1340 661 l
1341 662 l
1341 662 l
1341 663 l
1341 663 l
1342 663 l
1342 664 l
1342 664 l
1342 665 l
1342 665 l
1343 665 l
1343 666 l
1343 666 l
1343 666 l
1344 667 l
1344 667 l
1344 668 l
1344 668 l
1344 668 l
1345 669 l
1345 669 l
1345 670 l
1345 670 l
1346 670 l
1346 671 l
1346 671 l
1346 672 l
1347 672 l
1347 672 l
1347 673 l
1347 673 l
1347 674 l
1348 674 l
1348 674 l
1348 675 l
1348 675 l
1349 676 l
1349 676 l
1349 676 l
1349 677 l
1349 677 l
1350 678 l
1350 678 l
1350 678 l
1350 679 l
1351 679 l
1351 680 l
1351 680 l
1351 680 l
1351 681 l
1352 681 l
1352 682 l
1352 682 l
1352 682 l
1353 683 l
1353 683 l
1353 684 l
1353 684 l
1353 684 l
1354 685 l
1354 685 l
1354 686 l
1354 686 l
1355 686 l
1355 687 l
1355 687 l
1355 688 l
1355 688 l
1356 688 l
1356 689 l
1356 689 l
1356 690 l
1357 690 l
1357 691 l
1357 691 l
1357 691 l
1357 692 l
1358 692 l
1358 693 l
1358 693 l
1358 693 l
1358 694 l
1359 694 l
1359 695 l
1359 695 l
1359 695 l
1360 696 l
1360 696 l
1360 697 l
1360 697 l
1360 698 l
1361 698 l
1361 698 l
1361 699 l
1361 699 l
1362 700 l
1362 700 l
1362 701 l
1362 701 l
1362 701 l
1363 702 l
1363 702 l
1363 703 l
1363 703 l
1363 703 l
1364 704 l
1364 704 l
1364 705 l
1364 705 l
1365 706 l
1365 706 l
1365 706 l
1365 707 l
1365 707 l
1366 708 l
1366 708 l
1366 709 l
1366 709 l
1366 709 l
1367 710 l
1367 710 l
1367 711 l
1367 711 l
1368 712 l
1368 712 l
1368 712 l
1368 713 l
1368 713 l
1369 714 l
1369 714 l
1369 715 l
1369 715 l
1369 715 l
1370 716 l
1370 716 l
1370 717 l
1370 717 l
1371 718 l
1371 718 l
1371 719 l
1371 719 l
1371 719 l
1372 720 l
1372 720 l
1372 721 l
1372 721 l
1372 722 l
1373 722 l
1373 722 l
1373 723 l
1373 723 l
1373 724 l
1374 724 l
1374 725 l
1374 725 l
1374 726 l
1375 726 l
1375 726 l
1375 727 l
1375 727 l
1375 728 l
1376 728 l
1376 729 l
1376 729 l
1376 730 l
1376 730 l
1377 730 l
1377 731 l
1377 731 l
1377 732 l
1377 732 l
1378 733 l
1378 733 l
1378 734 l
1378 734 l
1378 735 l
1379 735 l
1379 735 l
1379 736 l
1379 736 l
1380 737 l
1380 737 l
1380 738 l
1380 738 l
1380 739 l
1381 739 l
1381 740 l
1381 740 l
1381 740 l
1381 741 l
1382 741 l
1382 742 l
1382 742 l
1382 743 l
1382 743 l
1383 744 l
1383 744 l
1383 745 l
1383 745 l
1383 745 l
1384 746 l
1384 746 l
1384 747 l
1384 747 l
1384 748 l
1385 748 l
1385 749 l
1385 749 l
1385 750 l
1386 750 l
1386 751 l
1386 751 l
1386 751 l
1386 752 l
1387 752 l
1387 753 l
1387 753 l
1387 754 l
1387 754 l
1388 755 l
1388 755 l
1388 756 l
1388 756 l
1388 757 l
1389 757 l
1389 758 l
1389 758 l
1389 759 l
1389 759 l
1390 759 l
1390 760 l
1390 760 l
1390 761 l
1390 761 l
1391 762 l
1391 762 l
1391 763 l
1391 763 l
1391 764 l
1392 764 l
1392 765 l
1392 765 l
1392 766 l
1392 766 l
1393 767 l
1393 767 l
1393 768 l
1393 768 l
1393 769 l
1394 769 l
1394 769 l
1394 770 l
1394 770 l
1394 771 l
1395 771 l
1395 772 l
1395 772 l
1395 773 l
1395 773 l
1396 774 l
1396 774 l
1396 775 l
1396 775 l
1396 776 l
1397 776 l
1397 777 l
1397 777 l
1397 778 l
1397 778 l
1398 779 l
1398 779 l
1398 780 l
1398 780 l
1398 781 l
1399 781 l
1399 782 l
1399 782 l
1399 783 l
1399 783 l
1400 784 l
1400 784 l
1400 785 l
1400 785 l
1400 786 l
1401 786 l
1401 787 l
1401 787 l
1401 788 l
1401 788 l
1402 789 l
1402 789 l
1402 790 l
1402 790 l
1402 791 l
1403 791 l
1403 792 l
1403 792 l
1403 793 l
1403 793 l
1404 794 l
1404 794 l
1404 795 l
1404 795 l
1404 796 l
1405 796 l
1405 797 l
1405 797 l
1405 798 l
1405 798 l
1406 799 l
1406 799 l
1406 800 l
1406 800 l
1406 801 l
1407 801 l
1407 802 l
1407 802 l
1407 803 l
1407 803 l
1408 804 l
1408 804 l
1408 805 l
1408 805 l
1408 806 l
1408 806 l
1409 807 l
1409 807 l
1409 808 l
1409 808 l
1409 809 l
1410 809 l
1410 810 l
1410 810 l
1410 811 l
1410 811 l
1411 812 l
1411 812 l
1411 813 l
1411 813 l
1411 814 l
1412 814 l
1412 815 l
1412 815 l
1412 816 l
1412 816 l
1413 817 l
1413 817 l
1413 818 l
1413 819 l
1413 819 l
1414 820 l
1414 820 l
1414 821 l
1414 821 l
1414 822 l
1415 822 l
1415 823 l
1415 823 l
1415 824 l
1415 824 l
1415 825 l
1416 825 l
1416 826 l
1416 826 l
1416 827 l
1416 827 l
1417 828 l
1417 828 l
1417 829 l
1417 830 l
1417 830 l
1418 831 l
1418 831 l
1418 832 l
1418 832 l
1418 833 l
1419 833 l
1419 834 l
1419 834 l
1419 835 l
1419 835 l
1419 836 l
1420 836 l
1420 837 l
1420 838 l
1420 838 l
1420 839 l
1421 839 l
1421 840 l
1421 840 l
1421 841 l
1421 841 l
1422 842 l
1422 842 l
1422 843 l
1422 843 l
1422 844 l
1423 845 l
1423 845 l
1423 846 l
1423 846 l
1423 847 l
1423 847 l
1424 848 l
1424 848 l
1424 849 l
1424 849 l
1424 850 l
1425 850 l
1425 851 l
1425 852 l
1425 852 l
1425 853 l
1426 853 l
1426 854 l
1426 854 l
1426 855 l
1426 855 l
1427 856 l
1427 857 l
1427 857 l
1427 858 l
1427 858 l
1427 859 l
1428 859 l
1428 860 l
1428 860 l
1428 861 l
1428 861 l
1429 862 l
1429 863 l
1429 863 l
1429 864 l
1429 864 l
1430 865 l
1430 865 l
1430 866 l
1430 866 l
1430 867 l
1430 868 l
1431 868 l
1431 869 l
1431 869 l
1431 870 l
1431 870 l
1432 871 l
1432 871 l
1432 872 l
1432 873 l
1432 873 l
1433 874 l
1433 874 l
1433 875 l
1433 875 l
1433 876 l
1433 877 l
1434 877 l
1434 878 l
1434 878 l
1434 879 l
1434 879 l
1435 880 l
1435 881 l
1435 881 l
1435 882 l
stroke
1435 882 m
1435 882 m
1435 882 l
1436 883 l
1436 883 l
1436 884 l
1436 884 l
1436 885 l
1436 886 l
1437 886 l
1437 887 l
1437 887 l
1437 888 l
1437 888 l
1438 889 l
1438 890 l
1438 890 l
1438 891 l
1438 891 l
1438 892 l
1439 893 l
1439 893 l
1439 894 l
1439 894 l
1439 895 l
1440 895 l
1440 896 l
1440 897 l
1440 897 l
1440 898 l
1440 898 l
1441 899 l
1441 899 l
1441 900 l
1441 901 l
1441 901 l
1442 902 l
1442 902 l
1442 903 l
1442 904 l
1442 904 l
1443 905 l
1443 905 l
1443 906 l
1443 906 l
1443 907 l
1443 908 l
1444 908 l
1444 909 l
1444 909 l
1444 910 l
1444 911 l
1445 911 l
1445 912 l
1445 912 l
1445 913 l
1445 914 l
1445 914 l
1446 915 l
1446 915 l
1446 916 l
1446 916 l
1446 917 l
1447 918 l
1447 918 l
1447 919 l
1447 919 l
1447 920 l
1447 921 l
1448 921 l
1448 922 l
1448 922 l
1448 923 l
1448 924 l
1449 924 l
1449 925 l
1449 925 l
1449 926 l
1449 927 l
1449 927 l
1450 928 l
1450 928 l
1450 929 l
1450 930 l
1450 930 l
1451 931 l
1451 931 l
1451 932 l
1451 933 l
1451 933 l
1451 934 l
1452 934 l
1452 935 l
1452 936 l
1452 936 l
1452 937 l
1453 937 l
1453 938 l
1453 939 l
1453 939 l
1453 940 l
1453 940 l
1454 941 l
1454 942 l
1454 942 l
1454 943 l
1454 944 l
1455 944 l
1455 945 l
1455 945 l
1455 946 l
1455 947 l
1455 947 l
1456 948 l
1456 948 l
1456 949 l
1456 950 l
1456 950 l
1456 951 l
1457 951 l
1457 952 l
1457 953 l
1457 953 l
1457 954 l
1458 955 l
1458 955 l
1458 956 l
1458 956 l
1458 957 l
1458 958 l
1459 958 l
1459 959 l
1459 960 l
1459 960 l
1459 961 l
1460 961 l
1460 962 l
1460 963 l
1460 963 l
1460 964 l
1460 965 l
1461 965 l
1461 966 l
1461 966 l
1461 967 l
1461 968 l
1461 968 l
1462 969 l
1462 970 l
1462 970 l
1462 971 l
1462 971 l
1463 972 l
1463 973 l
1463 973 l
1463 974 l
1463 975 l
1463 975 l
1464 976 l
1464 976 l
1464 977 l
1464 978 l
1464 978 l
1465 979 l
1465 980 l
1465 980 l
1465 981 l
1465 981 l
1465 982 l
1466 983 l
1466 983 l
1466 984 l
1466 985 l
1466 985 l
1466 986 l
1467 987 l
1467 987 l
1467 988 l
1467 988 l
1467 989 l
1468 990 l
1468 990 l
1468 991 l
1468 992 l
1468 992 l
1468 993 l
1469 994 l
1469 994 l
1469 995 l
1469 996 l
1469 996 l
1469 997 l
1470 997 l
1470 998 l
1470 999 l
1470 999 l
1470 1000 l
1471 1001 l
1471 1001 l
1471 1002 l
1471 1003 l
1471 1003 l
1471 1004 l
1472 1005 l
1472 1005 l
1472 1006 l
1472 1006 l
1472 1007 l
1472 1008 l
1473 1008 l
1473 1009 l
1473 1010 l
1473 1010 l
1473 1011 l
1474 1012 l
1474 1012 l
1474 1013 l
1474 1014 l
1474 1014 l
1474 1015 l
1475 1016 l
1475 1016 l
1475 1017 l
1475 1018 l
1475 1018 l
1475 1019 l
1476 1020 l
1476 1020 l
1476 1021 l
1476 1021 l
1476 1022 l
1476 1023 l
1477 1023 l
1477 1024 l
1477 1025 l
1477 1025 l
1477 1026 l
1478 1027 l
1478 1027 l
1478 1028 l
1478 1029 l
1478 1029 l
1478 1030 l
1479 1031 l
1479 1031 l
1479 1032 l
1479 1033 l
1479 1033 l
1479 1034 l
1480 1035 l
1480 1035 l
1480 1036 l
1480 1037 l
1480 1037 l
1480 1038 l
1481 1039 l
1481 1039 l
1481 1040 l
1481 1041 l
1481 1041 l
1482 1042 l
1482 1043 l
1482 1043 l
1482 1044 l
1482 1045 l
1482 1045 l
1483 1046 l
1483 1047 l
1483 1047 l
1483 1048 l
1483 1049 l
1483 1049 l
1484 1050 l
1484 1051 l
1484 1051 l
1484 1052 l
1484 1053 l
1484 1053 l
1485 1054 l
1485 1055 l
1485 1055 l
1485 1056 l
1485 1057 l
1486 1057 l
1486 1058 l
1486 1059 l
1486 1059 l
1486 1060 l
1486 1061 l
1487 1061 l
1487 1062 l
1487 1063 l
1487 1064 l
1487 1064 l
1487 1065 l
1488 1066 l
1488 1066 l
1488 1067 l
1488 1068 l
1488 1068 l
1488 1069 l
1489 1070 l
1489 1070 l
1489 1071 l
1489 1072 l
1489 1072 l
1489 1073 l
1490 1074 l
1490 1074 l
1490 1075 l
1490 1076 l
1490 1076 l
1490 1077 l
1491 1078 l
1491 1078 l
1491 1079 l
1491 1080 l
1491 1081 l
1492 1081 l
1492 1082 l
1492 1083 l
1492 1083 l
1492 1084 l
1492 1085 l
1493 1085 l
1493 1086 l
1493 1087 l
1493 1087 l
1493 1088 l
1493 1089 l
1494 1089 l
1494 1090 l
1494 1091 l
1494 1092 l
1494 1092 l
1494 1093 l
1495 1094 l
1495 1094 l
1495 1095 l
1495 1096 l
1495 1096 l
1495 1097 l
1496 1098 l
1496 1098 l
1496 1099 l
1496 1100 l
1496 1100 l
1496 1101 l
1497 1102 l
1497 1103 l
1497 1103 l
1497 1104 l
1497 1105 l
1498 1105 l
1498 1106 l
1498 1107 l
1498 1107 l
1498 1108 l
1498 1109 l
1499 1110 l
1499 1110 l
1499 1111 l
1499 1112 l
1499 1112 l
1499 1113 l
1500 1114 l
1500 1114 l
1500 1115 l
1500 1116 l
1500 1116 l
1500 1117 l
1501 1118 l
1501 1119 l
1501 1119 l
1501 1120 l
1501 1121 l
1501 1121 l
1502 1122 l
1502 1123 l
1502 1123 l
1502 1124 l
1502 1125 l
1502 1126 l
1503 1126 l
1503 1127 l
1503 1128 l
1503 1128 l
1503 1129 l
1503 1130 l
1504 1130 l
1504 1131 l
1504 1132 l
1504 1133 l
1504 1133 l
1504 1134 l
1505 1135 l
1505 1135 l
1505 1136 l
1505 1137 l
1505 1138 l
1505 1138 l
1506 1139 l
1506 1140 l
1506 1140 l
1506 1141 l
1506 1142 l
1507 1142 l
1507 1143 l
1507 1144 l
1507 1145 l
1507 1145 l
1507 1146 l
1508 1147 l
1508 1147 l
1508 1148 l
1508 1149 l
1508 1150 l
1508 1150 l
1509 1151 l
1509 1152 l
1509 1152 l
1509 1153 l
1509 1154 l
1509 1154 l
1510 1155 l
1510 1156 l
1510 1157 l
1510 1157 l
1510 1158 l
1510 1159 l
1511 1159 l
1511 1160 l
1511 1161 l
1511 1162 l
1511 1162 l
1511 1163 l
1512 1164 l
1512 1164 l
1512 1165 l
1512 1166 l
1512 1167 l
1512 1167 l
1513 1168 l
1513 1169 l
1513 1169 l
1513 1170 l
1513 1171 l
1513 1172 l
1514 1172 l
1514 1173 l
1514 1174 l
1514 1174 l
1514 1175 l
1514 1176 l
1515 1177 l
1515 1177 l
1515 1178 l
1515 1179 l
1515 1179 l
1515 1180 l
1516 1181 l
1516 1182 l
1516 1182 l
1516 1183 l
1516 1184 l
1516 1184 l
1517 1185 l
1517 1186 l
1517 1187 l
1517 1187 l
1517 1188 l
1517 1189 l
1518 1189 l
1518 1190 l
1518 1191 l
1518 1192 l
1518 1192 l
1518 1193 l
1519 1194 l
1519 1194 l
1519 1195 l
1519 1196 l
1519 1197 l
1519 1197 l
1520 1198 l
1520 1199 l
1520 1199 l
1520 1200 l
1520 1201 l
1520 1202 l
1521 1202 l
1521 1203 l
1521 1204 l
1521 1204 l
1521 1205 l
1521 1206 l
1522 1207 l
1522 1207 l
1522 1208 l
1522 1209 l
1522 1209 l
1522 1210 l
1523 1211 l
1523 1212 l
1523 1212 l
1523 1213 l
1523 1214 l
1523 1215 l
1524 1215 l
1524 1216 l
1524 1217 l
1524 1217 l
1524 1218 l
1524 1219 l
1525 1220 l
1525 1220 l
1525 1221 l
1525 1222 l
1525 1222 l
1525 1223 l
1526 1224 l
1526 1225 l
1526 1225 l
1526 1226 l
1526 1227 l
1526 1227 l
1527 1228 l
1527 1229 l
1527 1230 l
1527 1230 l
1527 1231 l
1527 1232 l
1528 1232 l
1528 1233 l
1528 1234 l
1528 1235 l
1528 1235 l
1528 1236 l
1529 1237 l
1529 1237 l
1529 1238 l
1529 1239 l
1529 1240 l
1529 1240 l
1530 1241 l
1530 1242 l
1530 1243 l
1530 1243 l
1530 1244 l
1530 1245 l
1531 1245 l
1531 1246 l
1531 1247 l
1531 1248 l
1531 1248 l
1531 1249 l
1532 1250 l
1532 1250 l
1532 1251 l
1532 1252 l
1532 1253 l
1532 1253 l
1533 1254 l
1533 1255 l
1533 1255 l
1533 1256 l
1533 1257 l
1533 1258 l
1534 1258 l
1534 1259 l
1534 1260 l
1534 1260 l
1534 1261 l
1534 1262 l
1535 1263 l
1535 1263 l
1535 1264 l
1535 1265 l
1535 1265 l
1535 1266 l
1536 1267 l
1536 1268 l
1536 1268 l
1536 1269 l
1536 1270 l
1536 1270 l
1537 1271 l
1537 1272 l
1537 1273 l
1537 1273 l
1537 1274 l
1537 1275 l
1538 1275 l
1538 1276 l
1538 1277 l
1538 1278 l
1538 1278 l
1538 1279 l
1539 1280 l
1539 1280 l
1539 1281 l
1539 1282 l
1539 1283 l
1539 1283 l
1540 1284 l
1540 1285 l
1540 1285 l
1540 1286 l
1540 1287 l
1540 1288 l
1541 1288 l
1541 1289 l
1541 1290 l
1541 1290 l
1541 1291 l
1541 1292 l
1541 1293 l
1542 1293 l
1542 1294 l
1542 1295 l
1542 1295 l
1542 1296 l
1542 1297 l
1543 1297 l
1543 1298 l
1543 1299 l
1543 1300 l
1543 1300 l
1543 1301 l
1544 1302 l
1544 1302 l
1544 1303 l
1544 1304 l
1544 1305 l
1544 1305 l
1545 1306 l
1545 1307 l
1545 1307 l
1545 1308 l
1545 1309 l
1545 1309 l
1546 1310 l
1546 1311 l
1546 1312 l
1546 1312 l
1546 1313 l
1546 1314 l
1547 1314 l
1547 1315 l
1547 1316 l
1547 1316 l
1547 1317 l
1547 1318 l
1548 1319 l
1548 1319 l
1548 1320 l
1548 1321 l
1548 1321 l
1548 1322 l
1549 1323 l
1549 1323 l
1549 1324 l
1549 1325 l
1549 1326 l
1549 1326 l
1550 1327 l
1550 1328 l
1550 1328 l
1550 1329 l
1550 1330 l
1550 1330 l
1551 1331 l
1551 1332 l
1551 1332 l
1551 1333 l
1551 1334 l
1551 1335 l
1552 1335 l
1552 1336 l
1552 1337 l
1552 1337 l
1552 1338 l
1552 1339 l
1553 1339 l
1553 1340 l
1553 1341 l
1553 1341 l
1553 1342 l
1553 1343 l
1553 1343 l
1554 1344 l
1554 1345 l
1554 1345 l
1554 1346 l
1554 1347 l
1554 1348 l
1555 1348 l
1555 1349 l
1555 1350 l
1555 1350 l
1555 1351 l
1555 1352 l
1556 1352 l
1556 1353 l
1556 1354 l
1556 1354 l
1556 1355 l
1556 1356 l
1557 1356 l
1557 1357 l
1557 1358 l
1557 1358 l
1557 1359 l
1557 1360 l
1558 1360 l
1558 1361 l
1558 1362 l
1558 1362 l
1558 1363 l
1558 1364 l
1559 1364 l
1559 1365 l
1559 1366 l
1559 1366 l
1559 1367 l
1559 1368 l
1560 1368 l
1560 1369 l
1560 1370 l
1560 1370 l
1560 1371 l
1560 1372 l
1561 1372 l
1561 1373 l
1561 1374 l
1561 1374 l
1561 1375 l
1561 1376 l
1562 1376 l
1562 1377 l
1562 1378 l
1562 1378 l
1562 1379 l
1562 1380 l
1562 1380 l
1563 1381 l
1563 1382 l
1563 1382 l
1563 1383 l
1563 1383 l
1563 1384 l
1564 1385 l
1564 1385 l
1564 1386 l
1564 1387 l
1564 1387 l
1564 1388 l
1565 1389 l
1565 1389 l
1565 1390 l
1565 1391 l
1565 1391 l
1565 1392 l
1566 1392 l
1566 1393 l
1566 1394 l
1566 1394 l
1566 1395 l
1566 1396 l
1567 1396 l
1567 1397 l
1567 1398 l
1567 1398 l
1567 1399 l
1567 1399 l
1568 1400 l
1568 1401 l
1568 1401 l
1568 1402 l
1568 1403 l
1568 1403 l
1569 1404 l
1569 1404 l
1569 1405 l
1569 1406 l
1569 1406 l
1569 1407 l
1570 1408 l
1570 1408 l
1570 1409 l
1570 1409 l
1570 1410 l
1570 1411 l
1570 1411 l
1571 1412 l
1571 1413 l
1571 1413 l
1571 1414 l
1571 1414 l
1571 1415 l
1572 1416 l
1572 1416 l
stroke
1572 1416 m
1572 1416 m
1572 1417 l
1572 1417 l
1572 1418 l
1572 1419 l
1573 1419 l
1573 1420 l
1573 1420 l
1573 1421 l
1573 1422 l
1573 1422 l
1574 1423 l
1574 1423 l
1574 1424 l
1574 1425 l
1574 1425 l
1574 1426 l
1575 1426 l
1575 1427 l
1575 1428 l
1575 1428 l
1575 1429 l
1575 1429 l
1576 1430 l
1576 1430 l
1576 1431 l
1576 1432 l
1576 1432 l
1576 1433 l
1577 1433 l
1577 1434 l
1577 1434 l
1577 1435 l
1577 1436 l
1577 1436 l
1577 1437 l
1578 1437 l
1578 1438 l
1578 1438 l
1578 1439 l
1578 1440 l
1578 1440 l
1579 1441 l
1579 1441 l
1579 1442 l
1579 1442 l
1579 1443 l
1579 1444 l
1580 1444 l
1580 1445 l
1580 1445 l
1580 1446 l
1580 1446 l
1580 1447 l
1581 1447 l
1581 1448 l
1581 1449 l
1581 1449 l
1581 1450 l
1581 1450 l
1582 1451 l
1582 1451 l
1582 1452 l
1582 1452 l
1582 1453 l
1582 1453 l
1583 1454 l
1583 1454 l
1583 1455 l
1583 1456 l
1583 1456 l
1583 1457 l
1584 1457 l
1584 1458 l
1584 1458 l
1584 1459 l
1584 1459 l
1584 1460 l
1584 1460 l
1585 1461 l
1585 1461 l
1585 1462 l
1585 1462 l
1585 1463 l
1585 1463 l
1586 1464 l
1586 1464 l
1586 1465 l
1586 1465 l
1586 1466 l
1586 1466 l
1587 1467 l
1587 1467 l
1587 1468 l
1587 1468 l
1587 1469 l
1587 1469 l
1588 1470 l
1588 1470 l
1588 1471 l
1588 1471 l
1588 1472 l
1588 1472 l
1589 1473 l
1589 1473 l
1589 1474 l
1589 1474 l
1589 1475 l
1589 1475 l
1590 1476 l
1590 1476 l
1590 1477 l
1590 1477 l
1590 1478 l
1590 1478 l
1591 1479 l
1591 1479 l
1591 1480 l
1591 1480 l
1591 1481 l
1591 1481 l
1592 1481 l
1592 1482 l
1592 1482 l
1592 1483 l
1592 1483 l
1592 1484 l
1592 1484 l
1593 1485 l
1593 1485 l
1593 1486 l
1593 1486 l
1593 1486 l
1593 1487 l
1594 1487 l
1594 1488 l
1594 1488 l
1594 1489 l
1594 1489 l
1594 1490 l
1595 1490 l
1595 1490 l
1595 1491 l
1595 1491 l
1595 1492 l
1595 1492 l
1596 1493 l
1596 1493 l
1596 1493 l
1596 1494 l
1596 1494 l
1596 1495 l
1597 1495 l
1597 1495 l
1597 1496 l
1597 1496 l
1597 1497 l
1597 1497 l
1598 1498 l
1598 1498 l
1598 1498 l
1598 1499 l
1598 1499 l
1598 1500 l
1599 1500 l
1599 1500 l
1599 1501 l
1599 1501 l
1599 1502 l
1599 1502 l
1599 1502 l
1600 1503 l
1600 1503 l
1600 1503 l
1600 1504 l
1600 1504 l
1600 1505 l
1601 1505 l
1601 1505 l
1601 1506 l
1601 1506 l
1601 1506 l
1601 1507 l
1602 1507 l
1602 1508 l
1602 1508 l
1602 1508 l
1602 1509 l
1602 1509 l
1603 1509 l
1603 1510 l
1603 1510 l
1603 1510 l
1603 1511 l
1603 1511 l
1604 1512 l
1604 1512 l
1604 1512 l
1604 1513 l
1604 1513 l
1604 1513 l
1605 1514 l
1605 1514 l
1605 1514 l
1605 1515 l
1605 1515 l
1605 1515 l
1606 1516 l
1606 1516 l
1606 1516 l
1606 1517 l
1606 1517 l
1606 1517 l
1607 1518 l
1607 1518 l
1607 1518 l
1607 1518 l
1607 1519 l
1607 1519 l
1607 1519 l
1608 1520 l
1608 1520 l
1608 1520 l
1608 1521 l
1608 1521 l
1608 1521 l
1609 1522 l
1609 1522 l
1609 1522 l
1609 1522 l
1609 1523 l
1609 1523 l
1610 1523 l
1610 1524 l
1610 1524 l
1610 1524 l
1610 1524 l
1610 1525 l
1611 1525 l
1611 1525 l
1611 1526 l
1611 1526 l
1611 1526 l
1611 1526 l
1612 1527 l
1612 1527 l
1612 1527 l
1612 1527 l
1612 1528 l
1612 1528 l
1613 1528 l
1613 1529 l
1613 1529 l
1613 1529 l
1613 1529 l
1613 1530 l
1614 1530 l
1614 1530 l
1614 1530 l
1614 1531 l
1614 1531 l
1614 1531 l
1615 1531 l
1615 1532 l
1615 1532 l
1615 1532 l
1615 1532 l
1615 1533 l
1616 1533 l
1616 1533 l
1616 1533 l
1616 1533 l
1616 1534 l
1616 1534 l
1616 1534 l
1617 1534 l
1617 1535 l
1617 1535 l
1617 1535 l
1617 1535 l
1617 1535 l
1618 1536 l
1618 1536 l
1618 1536 l
1618 1536 l
1618 1537 l
1618 1537 l
1619 1537 l
1619 1537 l
1619 1537 l
1619 1538 l
1619 1538 l
1619 1538 l
1620 1538 l
1620 1538 l
1620 1539 l
1620 1539 l
1620 1539 l
1620 1539 l
1621 1539 l
1621 1539 l
1621 1540 l
1621 1540 l
1621 1540 l
1621 1540 l
1622 1540 l
1622 1541 l
1622 1541 l
1622 1541 l
1622 1541 l
1622 1541 l
1623 1541 l
1623 1542 l
1623 1542 l
1623 1542 l
1623 1542 l
1623 1542 l
1624 1542 l
1624 1543 l
1624 1543 l
1624 1543 l
1624 1543 l
1624 1543 l
1625 1543 l
1625 1544 l
1625 1544 l
1625 1544 l
1625 1544 l
1625 1544 l
1626 1544 l
1626 1545 l
1626 1545 l
1626 1545 l
1626 1545 l
1626 1545 l
1627 1545 l
1627 1545 l
1627 1546 l
1627 1546 l
1627 1546 l
1627 1546 l
1628 1546 l
1628 1546 l
1628 1546 l
1628 1547 l
1628 1547 l
1628 1547 l
1628 1547 l
1629 1547 l
1629 1547 l
1629 1547 l
1629 1547 l
1629 1548 l
1629 1548 l
1630 1548 l
1630 1548 l
1630 1548 l
1630 1548 l
1630 1548 l
1630 1548 l
1631 1548 l
1631 1549 l
1631 1549 l
1631 1549 l
1631 1549 l
1631 1549 l
1632 1549 l
1632 1549 l
1632 1549 l
1632 1549 l
1632 1550 l
1632 1550 l
1633 1550 l
1633 1550 l
1633 1550 l
1633 1550 l
1633 1550 l
1633 1550 l
1634 1550 l
1634 1550 l
1634 1551 l
1634 1551 l
1634 1551 l
1634 1551 l
1635 1551 l
1635 1551 l
1635 1551 l
1635 1551 l
1635 1551 l
1635 1551 l
1636 1551 l
1636 1552 l
1636 1552 l
1636 1552 l
1636 1552 l
1636 1552 l
1637 1552 l
1637 1552 l
1637 1552 l
1637 1552 l
1637 1552 l
1637 1552 l
1638 1552 l
1638 1553 l
1638 1553 l
1638 1553 l
1638 1553 l
1638 1553 l
1639 1553 l
1639 1553 l
1639 1553 l
1639 1553 l
1639 1553 l
1639 1553 l
1640 1553 l
1640 1553 l
1640 1553 l
1640 1554 l
1640 1554 l
1640 1554 l
1641 1554 l
1641 1554 l
1641 1554 l
1641 1554 l
1641 1554 l
1641 1554 l
1642 1554 l
1642 1554 l
1642 1554 l
1642 1554 l
1642 1554 l
1642 1554 l
1643 1554 l
1643 1554 l
1643 1555 l
1643 1555 l
1643 1555 l
1643 1555 l
1644 1555 l
1644 1555 l
1644 1555 l
1644 1555 l
1644 1555 l
1644 1555 l
1645 1555 l
1645 1555 l
1645 1555 l
1645 1555 l
1645 1555 l
1645 1555 l
1646 1555 l
1646 1555 l
1646 1555 l
1646 1555 l
1646 1555 l
1646 1555 l
1647 1556 l
1647 1556 l
1647 1556 l
1647 1556 l
1647 1556 l
1647 1556 l
1648 1556 l
1648 1556 l
1648 1556 l
1648 1556 l
1648 1556 l
1648 1556 l
1649 1556 l
1649 1556 l
1649 1556 l
1649 1556 l
1649 1556 l
1649 1556 l
1650 1556 l
1650 1556 l
1650 1556 l
1650 1556 l
1650 1556 l
1650 1556 l
1651 1556 l
1651 1556 l
1651 1556 l
1651 1556 l
1651 1557 l
1651 1557 l
1652 1557 l
1652 1557 l
1652 1557 l
1652 1557 l
1652 1557 l
1652 1557 l
1653 1557 l
1653 1557 l
1653 1557 l
1653 1557 l
1653 1557 l
1653 1557 l
1654 1557 l
1654 1557 l
1654 1557 l
1654 1557 l
1654 1557 l
1654 1557 l
1655 1557 l
1655 1557 l
1655 1557 l
1655 1557 l
1655 1557 l
1655 1557 l
1656 1557 l
1656 1557 l
1656 1557 l
1656 1557 l
1656 1557 l
1656 1557 l
1657 1557 l
1657 1557 l
1657 1557 l
1657 1557 l
1657 1557 l
1657 1557 l
1658 1557 l
1658 1557 l
1658 1557 l
1658 1557 l
1658 1557 l
1658 1557 l
1659 1557 l
1659 1557 l
1659 1557 l
1659 1557 l
1659 1557 l
1659 1558 l
1660 1558 l
1660 1558 l
1660 1558 l
1660 1558 l
1660 1558 l
1660 1558 l
1661 1558 l
1661 1558 l
1661 1558 l
1661 1558 l
1661 1558 l
1661 1558 l
1662 1558 l
1662 1558 l
1662 1558 l
1662 1558 l
1662 1558 l
1662 1558 l
1663 1558 l
1663 1558 l
1663 1558 l
1663 1558 l
1663 1558 l
1664 1558 l
1664 1558 l
1664 1558 l
1664 1558 l
1664 1558 l
1664 1558 l
1665 1558 l
1665 1558 l
1665 1558 l
1665 1558 l
1665 1558 l
1665 1558 l
1666 1558 l
1666 1558 l
1666 1558 l
1666 1558 l
1666 1558 l
1666 1558 l
1667 1558 l
1667 1558 l
1667 1558 l
1667 1558 l
1667 1558 l
1667 1558 l
1668 1558 l
1668 1558 l
1668 1558 l
1668 1558 l
1668 1558 l
1668 1558 l
1669 1558 l
1669 1558 l
1669 1558 l
1669 1558 l
1669 1558 l
1669 1558 l
1670 1558 l
1670 1558 l
1670 1558 l
1670 1558 l
1670 1558 l
1670 1558 l
1671 1558 l
1671 1558 l
1671 1558 l
1671 1558 l
1671 1558 l
1671 1558 l
1672 1558 l
1672 1558 l
1672 1558 l
1672 1558 l
1672 1558 l
1673 1558 l
1673 1558 l
1673 1558 l
1673 1558 l
1673 1558 l
1673 1558 l
1674 1558 l
1674 1558 l
1674 1558 l
1674 1558 l
1674 1558 l
1674 1558 l
1675 1558 l
1675 1558 l
1675 1558 l
1675 1558 l
1675 1558 l
1675 1558 l
1676 1558 l
1676 1558 l
1676 1558 l
1676 1558 l
1676 1558 l
1676 1558 l
1677 1558 l
1677 1558 l
1677 1558 l
1677 1558 l
1677 1558 l
1677 1558 l
1678 1558 l
1678 1558 l
1678 1558 l
1678 1558 l
1678 1558 l
1679 1558 l
1679 1558 l
1679 1558 l
1679 1558 l
1679 1558 l
1679 1558 l
1680 1558 l
1680 1558 l
1680 1558 l
1680 1558 l
1680 1558 l
1680 1558 l
1681 1558 l
1681 1558 l
1681 1558 l
1681 1558 l
1681 1558 l
1681 1558 l
1682 1558 l
1682 1558 l
1682 1558 l
1682 1558 l
1682 1558 l
1682 1558 l
1683 1558 l
1683 1558 l
1683 1558 l
1683 1558 l
1683 1558 l
1683 1558 l
1684 1558 l
1684 1558 l
1684 1558 l
1684 1558 l
1684 1558 l
1685 1558 l
1685 1558 l
1685 1558 l
1685 1558 l
1685 1558 l
1685 1558 l
1686 1558 l
1686 1558 l
1686 1558 l
1686 1558 l
1686 1558 l
1686 1558 l
1687 1558 l
1687 1558 l
1687 1558 l
1687 1558 l
1687 1558 l
1687 1558 l
1688 1558 l
1688 1558 l
1688 1558 l
1688 1558 l
1688 1558 l
1689 1558 l
1689 1558 l
1689 1558 l
1689 1558 l
1689 1558 l
1689 1558 l
1690 1558 l
1690 1558 l
1690 1558 l
1690 1558 l
1690 1558 l
1690 1558 l
1691 1558 l
1691 1558 l
1691 1558 l
1691 1558 l
1691 1558 l
1691 1558 l
1692 1558 l
1692 1558 l
1692 1558 l
1692 1558 l
1692 1558 l
1693 1558 l
1693 1558 l
1693 1558 l
1693 1558 l
1693 1558 l
1693 1558 l
1694 1558 l
1694 1558 l
1694 1558 l
1694 1558 l
1694 1558 l
1694 1558 l
1695 1558 l
1695 1558 l
1695 1558 l
1695 1558 l
1695 1558 l
1695 1558 l
1696 1558 l
1696 1558 l
1696 1558 l
1696 1558 l
1696 1558 l
1697 1558 l
1697 1558 l
1697 1558 l
1697 1558 l
1697 1558 l
1697 1558 l
1698 1558 l
1698 1558 l
1698 1558 l
1698 1558 l
1698 1558 l
1698 1558 l
1699 1558 l
1699 1558 l
1699 1558 l
1699 1558 l
1699 1558 l
1700 1558 l
1700 1558 l
1700 1558 l
1700 1558 l
1700 1558 l
1700 1558 l
1701 1558 l
1701 1558 l
1701 1558 l
1701 1558 l
1701 1558 l
1701 1558 l
1702 1558 l
1702 1558 l
1702 1558 l
1702 1558 l
1702 1558 l
1703 1558 l
1703 1558 l
1703 1558 l
1703 1558 l
1703 1558 l
1703 1558 l
1704 1558 l
1704 1558 l
1704 1558 l
1704 1558 l
1704 1558 l
1704 1558 l
1705 1558 l
1705 1558 l
1705 1558 l
1705 1558 l
1705 1558 l
1706 1558 l
stroke
1706 1558 m
1706 1558 m
1706 1558 l
1706 1558 l
1706 1558 l
1706 1558 l
1706 1558 l
1707 1558 l
1707 1558 l
1707 1558 l
1707 1558 l
1707 1558 l
1708 1558 l
1708 1558 l
1708 1558 l
1708 1558 l
1708 1558 l
1708 1558 l
1709 1558 l
1709 1558 l
1709 1558 l
1709 1558 l
1709 1558 l
1709 1558 l
1710 1558 l
1710 1558 l
1710 1558 l
1710 1558 l
1710 1558 l
1711 1558 l
1711 1558 l
1711 1558 l
1711 1558 l
1711 1558 l
1711 1558 l
1712 1558 l
1712 1558 l
1712 1558 l
1712 1558 l
1712 1558 l
1713 1558 l
1713 1558 l
1713 1558 l
1713 1558 l
1713 1558 l
1713 1558 l
1714 1558 l
1714 1558 l
1714 1558 l
1714 1558 l
1714 1558 l
1714 1558 l
1715 1558 l
1715 1558 l
1715 1558 l
1715 1558 l
1715 1558 l
1716 1558 l
1716 1558 l
1716 1558 l
1716 1558 l
1716 1558 l
1716 1558 l
1717 1558 l
1717 1558 l
1717 1558 l
1717 1558 l
1717 1558 l
1718 1558 l
1718 1558 l
1718 1558 l
1718 1558 l
1718 1558 l
1718 1558 l
1719 1558 l
1719 1558 l
1719 1558 l
1719 1558 l
1719 1558 l
1720 1558 l
1720 1558 l
1720 1558 l
1720 1558 l
1720 1558 l
1720 1558 l
1721 1558 l
1721 1558 l
1721 1558 l
1721 1558 l
1721 1558 l
1722 1558 l
1722 1558 l
1722 1558 l
1722 1558 l
1722 1558 l
1722 1558 l
1723 1558 l
1723 1558 l
1723 1558 l
1723 1558 l
1723 1558 l
1724 1558 l
1724 1558 l
1724 1558 l
1724 1558 l
1724 1558 l
1724 1558 l
1725 1558 l
1725 1558 l
1725 1558 l
1725 1558 l
1725 1558 l
1726 1558 l
1726 1558 l
1726 1558 l
1726 1558 l
1726 1558 l
1726 1558 l
1727 1558 l
1727 1558 l
1727 1558 l
1727 1558 l
1727 1558 l
1728 1558 l
1728 1558 l
1728 1558 l
1728 1558 l
1728 1558 l
1729 1558 l
1729 1558 l
1729 1558 l
1729 1558 l
1729 1558 l
1729 1558 l
1730 1558 l
1730 1558 l
1730 1558 l
1730 1558 l
1730 1558 l
1731 1558 l
1731 1558 l
1731 1558 l
1731 1558 l
1731 1558 l
1731 1558 l
1732 1558 l
1732 1558 l
1732 1558 l
1732 1558 l
1732 1558 l
1733 1558 l
1733 1558 l
1733 1558 l
1733 1558 l
1733 1558 l
1733 1558 l
1734 1558 l
1734 1558 l
1734 1558 l
1734 1558 l
1734 1558 l
1735 1558 l
1735 1558 l
1735 1558 l
1735 1558 l
1735 1558 l
1736 1558 l
1736 1558 l
1736 1558 l
1736 1558 l
1736 1558 l
1736 1558 l
1737 1558 l
1737 1558 l
1737 1558 l
1737 1558 l
1737 1558 l
1738 1558 l
1738 1558 l
1738 1558 l
1738 1558 l
1738 1558 l
1739 1558 l
1739 1558 l
1739 1558 l
1739 1558 l
1739 1558 l
1739 1558 l
1740 1558 l
1740 1558 l
1740 1558 l
1740 1558 l
1740 1558 l
1741 1558 l
1741 1558 l
1741 1558 l
1741 1558 l
1741 1558 l
1742 1558 l
1742 1558 l
1742 1558 l
1742 1558 l
1742 1558 l
1742 1558 l
1743 1558 l
1743 1558 l
1743 1558 l
1743 1558 l
1743 1558 l
1744 1558 l
1744 1558 l
1744 1558 l
1744 1558 l
1744 1558 l
1745 1558 l
1745 1558 l
1745 1558 l
1745 1558 l
1745 1558 l
1746 1558 l
1746 1558 l
1746 1558 l
1746 1558 l
1746 1558 l
1746 1558 l
1747 1558 l
1747 1558 l
1747 1558 l
1747 1558 l
1747 1558 l
1748 1558 l
1748 1558 l
1748 1558 l
1748 1558 l
1748 1558 l
1749 1558 l
1749 1558 l
1749 1558 l
1749 1558 l
1749 1558 l
1750 1558 l
1750 1558 l
1750 1558 l
1750 1558 l
1750 1558 l
1750 1558 l
1751 1558 l
1751 1558 l
1751 1558 l
1751 1558 l
1751 1558 l
1752 1558 l
1752 1558 l
1752 1558 l
1752 1558 l
1752 1558 l
1753 1558 l
1753 1558 l
1753 1558 l
1753 1558 l
1753 1558 l
1754 1558 l
1754 1558 l
1754 1558 l
1754 1558 l
1754 1558 l
1754 1558 l
1755 1558 l
1755 1558 l
1755 1558 l
1755 1558 l
1755 1558 l
1756 1558 l
1756 1558 l
1756 1558 l
1756 1558 l
1756 1558 l
1757 1558 l
1757 1558 l
1757 1558 l
1757 1558 l
1757 1558 l
1758 1558 l
1758 1558 l
1758 1558 l
1758 1558 l
1758 1558 l
1759 1558 l
1759 1558 l
1759 1558 l
1759 1558 l
1759 1558 l
1760 1558 l
1760 1558 l
1760 1558 l
1760 1558 l
1760 1558 l
1761 1558 l
1761 1558 l
1761 1558 l
1761 1558 l
1761 1558 l
1761 1558 l
1762 1558 l
1762 1558 l
1762 1558 l
1762 1558 l
1762 1558 l
1763 1558 l
1763 1558 l
1763 1558 l
1763 1558 l
1763 1558 l
1764 1558 l
1764 1558 l
1764 1558 l
1764 1558 l
1764 1558 l
1765 1558 l
1765 1558 l
1765 1558 l
1765 1558 l
1765 1558 l
1766 1558 l
1766 1558 l
1766 1558 l
1766 1558 l
1766 1558 l
1767 1558 l
1767 1558 l
1767 1558 l
1767 1558 l
1767 1558 l
1768 1558 l
1768 1558 l
1768 1558 l
1768 1558 l
1768 1558 l
1769 1558 l
1769 1558 l
1769 1558 l
1769 1558 l
1769 1558 l
1770 1558 l
1770 1558 l
1770 1558 l
1770 1558 l
1770 1558 l
1771 1558 l
1771 1558 l
1771 1558 l
1771 1558 l
1771 1558 l
1772 1558 l
1772 1558 l
1772 1558 l
1772 1558 l
1772 1558 l
1773 1558 l
1773 1558 l
1773 1558 l
1773 1558 l
1773 1558 l
1774 1558 l
1774 1558 l
1774 1558 l
1774 1558 l
1774 1558 l
1775 1558 l
1775 1558 l
1775 1558 l
1775 1558 l
1775 1558 l
1776 1558 l
1776 1558 l
1776 1558 l
1776 1558 l
1776 1558 l
1777 1558 l
1777 1558 l
1777 1558 l
1777 1558 l
1777 1558 l
1778 1558 l
1778 1558 l
1778 1558 l
1778 1558 l
1778 1558 l
1779 1558 l
1779 1558 l
1779 1558 l
1779 1558 l
1779 1558 l
1780 1558 l
1780 1558 l
1780 1558 l
1780 1558 l
1780 1558 l
1781 1558 l
1781 1558 l
1781 1558 l
1781 1558 l
1781 1558 l
1782 1558 l
1782 1558 l
1782 1558 l
1782 1558 l
1782 1558 l
1783 1558 l
1783 1558 l
1783 1558 l
1783 1558 l
1783 1558 l
1784 1558 l
1784 1558 l
1784 1558 l
1784 1558 l
1785 1558 l
1785 1558 l
1785 1558 l
1785 1558 l
1785 1558 l
1786 1558 l
1786 1558 l
1786 1558 l
1786 1558 l
1786 1558 l
1787 1558 l
1787 1558 l
1787 1558 l
1787 1558 l
1787 1558 l
1788 1558 l
1788 1558 l
1788 1558 l
1788 1558 l
1788 1558 l
1789 1558 l
1789 1558 l
1789 1558 l
1789 1558 l
1789 1558 l
1790 1558 l
1790 1558 l
1790 1558 l
1790 1558 l
1791 1558 l
1791 1558 l
1791 1558 l
1791 1558 l
1791 1558 l
1792 1558 l
1792 1558 l
1792 1558 l
1792 1558 l
1792 1558 l
1793 1558 l
1793 1558 l
1793 1558 l
1793 1558 l
1793 1558 l
1794 1558 l
1794 1558 l
1794 1558 l
1794 1558 l
1794 1558 l
1795 1558 l
1795 1558 l
1795 1558 l
1795 1558 l
1796 1558 l
1796 1558 l
1796 1558 l
1796 1558 l
1796 1558 l
1797 1558 l
1797 1558 l
1797 1558 l
1797 1558 l
1797 1558 l
1798 1558 l
1798 1558 l
1798 1558 l
1798 1558 l
1798 1558 l
1799 1558 l
1799 1558 l
1799 1558 l
1799 1558 l
1800 1558 l
1800 1558 l
1800 1558 l
1800 1558 l
1800 1558 l
1801 1558 l
1801 1558 l
1801 1558 l
1801 1558 l
1801 1558 l
1802 1558 l
1802 1558 l
1802 1558 l
1802 1558 l
1803 1558 l
1803 1558 l
1803 1558 l
1803 1558 l
1803 1558 l
1804 1558 l
1804 1558 l
1804 1558 l
1804 1558 l
1804 1558 l
1805 1558 l
1805 1558 l
1805 1558 l
1805 1558 l
1806 1558 l
1806 1558 l
1806 1558 l
1806 1558 l
1806 1558 l
1807 1558 l
1807 1558 l
1807 1558 l
1807 1558 l
1807 1558 l
1808 1558 l
1808 1558 l
1808 1558 l
1808 1558 l
1809 1558 l
1809 1558 l
1809 1558 l
1809 1558 l
1809 1558 l
1810 1558 l
1810 1558 l
1810 1558 l
1810 1558 l
1811 1558 l
1811 1558 l
1811 1558 l
1811 1558 l
1811 1558 l
1812 1558 l
1812 1558 l
1812 1558 l
1812 1558 l
1812 1558 l
1813 1558 l
1813 1558 l
1813 1558 l
1813 1558 l
1814 1558 l
1814 1558 l
1814 1558 l
1814 1558 l
1814 1558 l
1815 1558 l
1815 1558 l
1815 1558 l
1815 1558 l
1816 1558 l
1816 1558 l
1816 1558 l
1816 1558 l
1816 1558 l
1817 1558 l
1817 1558 l
1817 1558 l
1817 1558 l
1818 1558 l
1818 1558 l
1818 1558 l
1818 1558 l
1818 1558 l
1819 1558 l
1819 1558 l
1819 1558 l
1819 1558 l
1820 1558 l
1820 1558 l
1820 1558 l
1820 1558 l
1820 1558 l
1821 1558 l
1821 1558 l
1821 1558 l
1821 1558 l
1822 1558 l
1822 1558 l
1822 1558 l
1822 1558 l
1822 1558 l
1823 1558 l
1823 1558 l
1823 1558 l
1823 1558 l
1824 1558 l
1824 1558 l
1824 1558 l
1824 1558 l
1825 1558 l
1825 1558 l
1825 1558 l
1825 1558 l
1825 1558 l
1826 1558 l
1826 1558 l
1826 1558 l
1826 1558 l
1827 1558 l
1827 1558 l
1827 1558 l
1827 1558 l
1827 1558 l
1828 1558 l
1828 1558 l
1828 1558 l
1828 1558 l
1829 1558 l
1829 1558 l
1829 1558 l
1829 1558 l
1830 1558 l
1830 1558 l
1830 1558 l
1830 1558 l
1830 1558 l
1831 1558 l
1831 1558 l
1831 1558 l
1831 1558 l
1832 1558 l
1832 1558 l
1832 1558 l
1832 1558 l
1833 1558 l
1833 1558 l
1833 1558 l
1833 1558 l
1833 1558 l
1834 1558 l
1834 1558 l
1834 1558 l
1834 1558 l
1835 1558 l
1835 1558 l
1835 1558 l
1835 1558 l
1836 1558 l
1836 1558 l
1836 1558 l
1836 1558 l
1836 1558 l
1837 1558 l
1837 1558 l
1837 1558 l
1837 1558 l
1838 1558 l
1838 1558 l
1838 1558 l
1838 1558 l
1839 1558 l
1839 1558 l
1839 1558 l
1839 1558 l
1839 1558 l
1840 1558 l
1840 1558 l
1840 1558 l
1840 1558 l
1841 1558 l
1841 1558 l
1841 1558 l
1841 1558 l
1842 1558 l
1842 1558 l
1842 1558 l
1842 1558 l
1843 1558 l
1843 1558 l
1843 1558 l
1843 1558 l
1844 1558 l
1844 1558 l
1844 1558 l
1844 1558 l
1844 1558 l
1845 1558 l
1845 1558 l
1845 1558 l
1845 1558 l
1846 1558 l
1846 1558 l
1846 1558 l
1846 1558 l
1847 1558 l
1847 1558 l
1847 1558 l
1847 1558 l
1848 1558 l
1848 1558 l
1848 1558 l
1848 1558 l
1849 1558 l
1849 1558 l
1849 1558 l
1849 1558 l
1850 1558 l
1850 1558 l
1850 1558 l
1850 1558 l
1850 1558 l
1851 1558 l
1851 1558 l
1851 1558 l
1851 1558 l
1852 1558 l
1852 1558 l
1852 1558 l
1852 1558 l
1853 1558 l
1853 1558 l
1853 1558 l
1853 1558 l
1854 1558 l
1854 1558 l
1854 1558 l
1854 1558 l
1855 1558 l
1855 1558 l
1855 1558 l
1855 1558 l
1856 1558 l
1856 1558 l
1856 1558 l
1856 1558 l
1857 1558 l
1857 1558 l
1857 1558 l
1857 1558 l
1858 1558 l
1858 1558 l
1858 1558 l
1858 1558 l
1859 1558 l
1859 1558 l
1859 1558 l
1859 1558 l
1860 1558 l
1860 1558 l
1860 1558 l
1860 1558 l
1861 1558 l
1861 1558 l
1861 1558 l
1861 1558 l
1862 1558 l
1862 1558 l
1862 1558 l
1862 1558 l
1863 1558 l
1863 1558 l
1863 1558 l
1863 1558 l
1864 1558 l
1864 1558 l
1864 1558 l
1864 1558 l
1865 1558 l
1865 1558 l
1865 1558 l
1865 1558 l
1866 1558 l
1866 1558 l
1866 1558 l
1866 1558 l
1867 1558 l
1867 1558 l
1867 1558 l
1867 1558 l
1868 1558 l
1868 1558 l
1868 1558 l
1868 1558 l
1869 1558 l
1869 1558 l
1869 1558 l
1869 1558 l
1870 1558 l
1870 1558 l
1870 1558 l
1870 1558 l
1871 1558 l
1871 1558 l
1871 1558 l
1871 1558 l
1872 1558 l
1872 1558 l
1872 1558 l
stroke
1872 1558 m
1872 1558 m
1873 1558 l
1873 1558 l
1873 1558 l
1873 1558 l
1874 1558 l
1874 1558 l
1874 1558 l
1874 1558 l
1875 1558 l
1875 1558 l
1875 1558 l
1875 1558 l
1876 1558 l
1876 1558 l
1876 1558 l
1876 1558 l
1877 1558 l
1877 1558 l
1877 1558 l
1877 1558 l
1878 1558 l
1878 1558 l
1878 1558 l
1879 1558 l
1879 1558 l
1879 1558 l
1879 1558 l
1880 1558 l
1880 1558 l
1880 1558 l
1880 1558 l
1881 1558 l
1881 1558 l
1881 1558 l
1881 1558 l
1882 1558 l
1882 1558 l
1882 1558 l
1882 1558 l
1883 1558 l
1883 1558 l
1883 1558 l
1884 1558 l
1884 1558 l
1884 1558 l
1884 1558 l
1885 1558 l
1885 1558 l
1885 1558 l
1885 1558 l
1886 1558 l
1886 1558 l
1886 1558 l
1886 1558 l
1887 1558 l
1887 1558 l
1887 1558 l
1888 1558 l
1888 1558 l
1888 1558 l
1888 1558 l
1889 1558 l
1889 1558 l
1889 1558 l
1889 1558 l
1890 1558 l
1890 1558 l
1890 1558 l
1891 1558 l
1891 1558 l
1891 1558 l
1891 1558 l
1892 1558 l
1892 1558 l
1892 1558 l
1892 1558 l
1893 1558 l
1893 1558 l
1893 1558 l
1894 1558 l
1894 1558 l
1894 1558 l
1894 1558 l
1895 1558 l
1895 1558 l
1895 1558 l
1896 1558 l
1896 1558 l
1896 1558 l
1896 1558 l
1897 1558 l
1897 1558 l
1897 1558 l
1897 1558 l
1898 1558 l
1898 1558 l
1898 1558 l
1899 1558 l
1899 1558 l
1899 1558 l
1899 1558 l
1900 1558 l
1900 1558 l
1900 1558 l
1901 1558 l
1901 1558 l
1901 1558 l
1901 1558 l
1902 1558 l
1902 1558 l
1902 1558 l
1903 1558 l
1903 1558 l
1903 1558 l
1903 1558 l
1904 1558 l
1904 1558 l
1904 1558 l
1905 1558 l
1905 1558 l
1905 1558 l
1905 1558 l
1906 1558 l
1906 1558 l
1906 1558 l
1907 1558 l
1907 1558 l
1907 1558 l
1907 1558 l
1908 1558 l
1908 1558 l
1908 1558 l
1909 1558 l
1909 1558 l
1909 1558 l
1909 1558 l
1910 1558 l
1910 1558 l
1910 1558 l
1911 1558 l
1911 1558 l
1911 1558 l
1911 1558 l
1912 1558 l
1912 1558 l
1912 1558 l
1913 1558 l
1913 1558 l
1913 1558 l
1913 1558 l
1914 1558 l
1914 1558 l
1914 1558 l
1915 1558 l
1915 1558 l
1915 1558 l
1916 1558 l
1916 1558 l
1916 1558 l
1916 1558 l
1917 1558 l
1917 1558 l
1917 1558 l
1918 1558 l
1918 1558 l
1918 1558 l
1919 1558 l
1919 1558 l
1919 1558 l
1919 1558 l
1920 1558 l
1920 1558 l
1920 1558 l
1921 1558 l
1921 1558 l
1921 1558 l
1922 1558 l
1922 1558 l
1922 1558 l
1922 1558 l
1923 1558 l
1923 1558 l
1923 1558 l
1924 1558 l
1924 1558 l
1924 1558 l
1925 1558 l
1925 1558 l
1925 1558 l
1925 1558 l
1926 1558 l
1926 1558 l
1926 1558 l
1927 1558 l
1927 1558 l
1927 1558 l
1928 1558 l
1928 1558 l
1928 1558 l
1929 1558 l
1929 1558 l
1929 1558 l
1929 1558 l
1930 1558 l
1930 1558 l
1930 1558 l
1931 1558 l
1931 1558 l
1931 1558 l
1932 1558 l
1932 1558 l
1932 1558 l
1933 1558 l
1933 1558 l
1933 1558 l
1934 1558 l
1934 1558 l
1934 1558 l
1934 1558 l
1935 1558 l
1935 1558 l
1935 1558 l
1936 1558 l
1936 1558 l
1936 1558 l
1937 1558 l
1937 1558 l
1937 1558 l
1938 1558 l
1938 1558 l
1938 1558 l
1939 1558 l
1939 1558 l
1939 1558 l
1940 1558 l
1940 1558 l
1940 1558 l
1941 1558 l
1941 1558 l
1941 1558 l
1941 1558 l
1942 1558 l
1942 1558 l
1942 1558 l
1943 1558 l
1943 1558 l
1943 1558 l
1944 1558 l
1944 1558 l
1944 1558 l
1945 1558 l
1945 1558 l
1945 1558 l
1946 1558 l
1946 1558 l
1946 1558 l
1947 1558 l
1947 1558 l
1947 1558 l
1948 1558 l
1948 1558 l
1948 1558 l
1949 1558 l
1949 1558 l
1949 1558 l
1950 1558 l
1950 1558 l
1950 1558 l
1951 1558 l
1951 1558 l
1951 1558 l
1952 1558 l
1952 1558 l
1952 1558 l
1953 1558 l
1953 1558 l
1953 1558 l
1954 1558 l
1954 1558 l
1954 1558 l
1955 1558 l
1955 1558 l
1955 1558 l
1956 1558 l
1956 1558 l
1956 1558 l
1957 1558 l
1957 1558 l
1957 1558 l
1958 1558 l
1958 1558 l
1958 1558 l
1959 1558 l
1959 1558 l
1959 1558 l
1960 1558 l
1960 1558 l
1961 1558 l
1961 1558 l
1961 1558 l
1962 1558 l
1962 1558 l
1962 1558 l
1963 1558 l
1963 1558 l
1963 1558 l
1964 1558 l
1964 1558 l
1964 1558 l
1965 1558 l
1965 1558 l
1965 1558 l
1966 1558 l
1966 1558 l
1966 1558 l
1967 1558 l
1967 1558 l
1968 1558 l
1968 1558 l
1968 1558 l
1969 1558 l
1969 1558 l
1969 1558 l
1970 1558 l
1970 1558 l
1970 1558 l
1971 1558 l
1971 1558 l
1971 1558 l
1972 1558 l
1972 1558 l
1972 1558 l
1973 1558 l
1973 1558 l
1974 1558 l
1974 1558 l
1974 1558 l
1975 1558 l
1975 1558 l
1975 1558 l
1976 1558 l
1976 1558 l
1976 1558 l
1977 1558 l
1977 1558 l
1978 1558 l
1978 1558 l
1978 1558 l
1979 1558 l
1979 1558 l
1979 1558 l
1980 1558 l
1980 1558 l
1981 1558 l
1981 1558 l
1981 1558 l
1982 1558 l
1982 1558 l
1982 1558 l
1983 1558 l
1983 1558 l
1984 1558 l
1984 1558 l
1984 1558 l
1985 1558 l
1985 1558 l
1985 1558 l
1986 1558 l
1986 1558 l
1987 1558 l
1987 1558 l
1987 1558 l
1988 1558 l
1988 1558 l
1988 1558 l
1989 1558 l
1989 1558 l
1990 1558 l
1990 1558 l
1990 1558 l
1991 1558 l
1991 1558 l
1992 1558 l
1992 1558 l
1992 1558 l
1993 1558 l
1993 1558 l
1993 1558 l
1994 1558 l
1994 1558 l
1995 1558 l
1995 1558 l
1995 1558 l
1996 1558 l
1996 1558 l
1997 1558 l
1997 1558 l
1997 1558 l
1998 1558 l
1998 1558 l
1999 1558 l
1999 1558 l
1999 1558 l
2000 1558 l
2000 1558 l
2001 1558 l
2001 1558 l
2001 1558 l
2002 1558 l
2002 1558 l
2003 1558 l
2003 1558 l
2003 1558 l
2004 1558 l
2004 1558 l
2005 1558 l
2005 1558 l
2005 1558 l
2006 1558 l
2006 1558 l
2007 1558 l
2007 1558 l
2007 1558 l
2008 1558 l
2008 1558 l
2009 1558 l
2009 1558 l
2009 1558 l
2010 1558 l
2010 1558 l
2011 1558 l
2011 1558 l
2012 1558 l
2012 1558 l
2012 1558 l
2013 1558 l
2013 1558 l
2014 1558 l
2014 1558 l
2015 1558 l
2015 1558 l
2015 1558 l
2016 1558 l
2016 1558 l
2017 1558 l
2017 1558 l
2017 1558 l
2018 1558 l
2018 1558 l
2019 1558 l
2019 1558 l
2020 1558 l
2020 1558 l
2020 1558 l
2021 1558 l
2021 1558 l
2022 1558 l
2022 1558 l
2023 1558 l
2023 1558 l
2024 1558 l
2024 1558 l
2024 1558 l
2025 1558 l
2025 1558 l
2026 1558 l
2026 1558 l
2027 1558 l
2027 1558 l
2027 1558 l
2028 1558 l
2028 1558 l
2029 1558 l
2029 1558 l
2030 1558 l
2030 1558 l
2031 1558 l
2031 1558 l
2031 1558 l
2032 1558 l
2032 1558 l
2033 1558 l
2033 1558 l
2034 1558 l
2034 1558 l
2035 1558 l
2035 1558 l
2036 1558 l
2036 1558 l
2036 1558 l
2037 1558 l
2037 1558 l
2038 1558 l
2038 1558 l
2039 1558 l
2039 1558 l
2040 1558 l
2040 1558 l
2041 1558 l
2041 1558 l
2042 1558 l
2042 1558 l
2043 1558 l
2043 1558 l
2043 1558 l
2044 1558 l
2044 1558 l
2045 1558 l
2045 1558 l
2046 1558 l
2046 1558 l
2047 1558 l
2047 1558 l
2048 1558 l
2048 1558 l
2049 1558 l
2049 1558 l
2050 1558 l
2050 1558 l
2051 1558 l
2051 1558 l
2052 1558 l
2052 1558 l
2053 1558 l
2053 1558 l
2054 1558 l
2054 1558 l
2055 1558 l
2055 1558 l
2056 1558 l
2056 1558 l
2057 1558 l
2057 1558 l
2058 1558 l
2058 1558 l
2059 1558 l
2059 1558 l
2060 1558 l
2060 1558 l
2061 1558 l
2061 1558 l
2062 1558 l
2062 1558 l
2063 1558 l
2063 1558 l
2064 1558 l
2064 1558 l
2065 1558 l
2065 1558 l
2066 1558 l
2066 1558 l
2067 1558 l
2067 1558 l
2068 1558 l
2068 1558 l
2069 1558 l
2069 1558 l
2070 1558 l
2070 1558 l
2071 1558 l
2071 1558 l
2072 1558 l
2072 1558 l
2073 1558 l
2074 1558 l
2074 1558 l
2075 1558 l
2075 1558 l
2076 1558 l
2076 1558 l
2077 1558 l
2077 1558 l
2078 1558 l
2078 1558 l
2079 1558 l
2079 1558 l
2080 1558 l
2081 1558 l
2081 1558 l
2082 1558 l
2082 1558 l
2083 1558 l
2083 1558 l
2084 1558 l
2084 1558 l
2085 1558 l
2086 1558 l
2086 1558 l
2087 1558 l
2087 1558 l
2088 1558 l
2088 1558 l
2089 1558 l
2089 1558 l
2090 1558 l
2091 1558 l
2091 1558 l
2092 1558 l
2092 1558 l
2093 1558 l
2093 1558 l
2094 1558 l
2095 1558 l
2095 1558 l
2096 1558 l
2096 1558 l
2097 1558 l
2098 1558 l
2098 1558 l
2099 1558 l
2099 1558 l
2100 1558 l
2101 1558 l
2101 1558 l
2102 1558 l
2102 1558 l
2103 1558 l
2104 1558 l
2104 1558 l
2105 1558 l
2105 1558 l
2106 1558 l
2107 1558 l
2107 1558 l
2108 1558 l
2108 1558 l
2109 1558 l
2110 1558 l
2110 1558 l
2111 1558 l
2112 1558 l
2112 1558 l
2113 1558 l
2113 1558 l
2114 1558 l
2115 1558 l
2115 1558 l
2116 1558 l
2117 1558 l
2117 1558 l
2118 1558 l
2118 1558 l
2119 1558 l
2120 1558 l
2120 1558 l
2121 1558 l
2122 1558 l
2122 1558 l
2123 1558 l
2124 1558 l
2124 1558 l
2125 1558 l
2126 1558 l
2126 1558 l
2127 1558 l
2128 1558 l
2128 1558 l
2129 1558 l
2130 1558 l
2130 1558 l
2131 1558 l
2132 1558 l
2132 1558 l
2133 1558 l
2134 1558 l
2134 1558 l
2135 1558 l
2136 1558 l
2136 1558 l
2137 1558 l
2138 1558 l
2139 1558 l
2139 1558 l
2140 1558 l
2141 1558 l
2141 1558 l
2142 1558 l
2143 1558 l
2144 1558 l
2144 1558 l
2145 1558 l
2146 1558 l
2146 1558 l
2147 1558 l
2148 1558 l
2149 1558 l
2149 1558 l
2150 1558 l
2151 1558 l
2152 1558 l
2152 1558 l
2153 1558 l
2154 1558 l
2154 1558 l
2155 1558 l
2156 1558 l
2157 1558 l
2157 1558 l
2158 1558 l
2159 1558 l
2160 1558 l
2161 1558 l
2161 1558 l
2162 1558 l
2163 1558 l
2164 1558 l
2164 1558 l
2165 1558 l
2166 1558 l
2167 1558 l
2168 1558 l
2168 1558 l
2169 1558 l
2170 1558 l
2171 1558 l
2172 1558 l
2172 1558 l
2173 1558 l
2174 1558 l
2175 1558 l
2176 1558 l
2176 1558 l
2177 1558 l
2178 1558 l
2179 1558 l
2180 1558 l
2181 1558 l
2181 1558 l
2182 1558 l
2183 1558 l
2184 1558 l
2185 1558 l
2186 1558 l
2187 1558 l
2187 1558 l
2188 1558 l
2189 1558 l
2190 1558 l
2191 1558 l
2192 1558 l
2193 1558 l
2194 1558 l
2194 1558 l
2195 1558 l
2196 1558 l
2197 1558 l
2198 1558 l
2199 1558 l
2200 1558 l
2201 1558 l
2202 1558 l
2203 1558 l
2204 1558 l
2205 1558 l
2205 1558 l
2206 1558 l
2207 1558 l
2208 1558 l
2209 1558 l
2210 1558 l
2211 1558 l
2212 1558 l
2213 1558 l
2214 1558 l
2215 1558 l
2216 1558 l
2217 1558 l
2218 1558 l
2219 1558 l
2220 1558 l
2221 1558 l
2222 1558 l
2223 1558 l
2224 1558 l
2225 1558 l
2226 1558 l
2227 1558 l
2228 1558 l
2229 1558 l
2230 1558 l
2231 1558 l
2232 1558 l
2233 1558 l
2234 1558 l
2236 1558 l
2237 1558 l
2238 1558 l
2239 1558 l
2240 1558 l
2241 1558 l
2242 1558 l
2243 1558 l
2244 1558 l
2245 1558 l
2247 1558 l
2248 1558 l
2249 1558 l
2250 1558 l
2251 1558 l
2252 1558 l
stroke
2252 1558 m
2252 1558 m
2253 1558 l
2255 1558 l
2256 1558 l
2257 1558 l
2258 1558 l
2259 1558 l
2261 1558 l
2262 1558 l
2263 1558 l
2264 1558 l
2265 1558 l
2267 1558 l
2268 1558 l
2269 1558 l
2270 1558 l
2272 1558 l
2273 1558 l
2274 1558 l
2275 1558 l
2277 1558 l
2278 1558 l
2279 1558 l
2281 1558 l
2282 1558 l
2283 1558 l
2285 1558 l
2286 1558 l
2287 1558 l
2289 1558 l
2290 1558 l
2291 1558 l
2293 1558 l
2294 1558 l
2296 1558 l
2297 1558 l
2298 1558 l
2300 1558 l
2301 1558 l
2303 1558 l
2304 1558 l
2306 1558 l
2307 1558 l
2309 1558 l
2310 1558 l
2312 1558 l
2313 1558 l
2315 1558 l
2316 1558 l
2318 1558 l
2319 1558 l
2321 1558 l
2323 1558 l
2324 1558 l
2326 1558 l
2327 1558 l
2329 1558 l
2331 1558 l
2332 1558 l
2334 1558 l
2336 1558 l
2338 1558 l
2339 1558 l
2341 1558 l
2343 1558 l
2345 1558 l
2346 1558 l
2348 1558 l
2350 1558 l
2352 1558 l
2354 1558 l
2355 1558 l
2357 1558 l
2359 1558 l
2361 1558 l
2363 1558 l
2365 1558 l
2367 1558 l
2369 1558 l
2371 1558 l
2373 1558 l
2375 1558 l
2377 1558 l
2379 1558 l
2381 1558 l
2383 1558 l
2385 1558 l
2388 1558 l
2390 1558 l
2392 1558 l
2394 1558 l
2396 1558 l
2399 1558 l
2401 1558 l
2403 1558 l
2406 1558 l
2408 1558 l
2410 1558 l
2413 1558 l
2415 1558 l
2418 1558 l
2420 1558 l
2423 1558 l
2425 1558 l
2428 1558 l
2431 1558 l
2433 1558 l
2436 1558 l
2439 1558 l
2442 1558 l
2444 1558 l
2447 1558 l
2450 1558 l
2453 1558 l
2456 1558 l
2459 1558 l
2462 1558 l
2465 1558 l
2468 1558 l
2472 1558 l
2475 1558 l
2478 1558 l
2481 1558 l
2485 1558 l
2488 1558 l
2492 1558 l
2495 1558 l
2499 1558 l
2503 1558 l
2507 1558 l
2511 1558 l
2514 1558 l
2518 1558 l
2523 1558 l
2527 1558 l
2531 1558 l
2535 1558 l
2540 1558 l
2544 1558 l
2549 1558 l
2554 1558 l
2558 1558 l
2563 1558 l
2568 1558 l
2574 1558 l
2579 1558 l
2584 1558 l
2590 1558 l
2596 1558 l
2602 1558 l
2608 1558 l
2614 1558 l
2621 1558 l
2628 1558 l
2634 1558 l
2641 1558 l
stroke
[] 0 setdash
1 setlinewidth
/Helvetica findfont
60 scalefont
 setfont
5 setlinewidth
2192 1904 m
2332 1904 l
stroke
1 setlinewidth
2367 1904 m
gsave
2367 1904 translate
0 rotate
0 -20  m
(F) show
grestore
[12 15] 0 setdash
5 setlinewidth
2192 1830 m
2332 1830 l
stroke
[] 0 setdash
1 setlinewidth
2367 1830 m
gsave
2367 1830 translate
0 rotate
0 -20  m
(Q'=H) show
grestore
showpage
%%Trailer
%%BoundingBox: 42 100 633 487

%%%%%%%%%%%%%%%%%%%%%%%%%%Figure 3%%%%%%%%%%%%%%%%%%%%
%! PostScript
%%BoundingBox: (atend)
%%Creator: Xmgr version 2.05 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
90 rotate
0 -2450 translate
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
527 420 m
527 2030 l
2641 2030 l
2641 420 l
527 420 l
stroke
[] 0 setdash
527 420 m
527 430 l
633 420 m
633 430 l
739 420 m
739 430 l
845 420 m
845 430 l
950 420 m
950 430 l
1056 420 m
1056 430 l
1162 420 m
1162 430 l
1267 420 m
1267 430 l
1373 420 m
1373 430 l
1479 420 m
1479 430 l
1584 420 m
1584 430 l
1690 420 m
1690 430 l
1796 420 m
1796 430 l
1902 420 m
1902 430 l
2007 420 m
2007 430 l
2113 420 m
2113 430 l
2219 420 m
2219 430 l
2324 420 m
2324 430 l
2430 420 m
2430 430 l
2536 420 m
2536 430 l
2641 420 m
2641 430 l
527 2030 m
527 2020 l
633 2030 m
633 2020 l
739 2030 m
739 2020 l
845 2030 m
845 2020 l
950 2030 m
950 2020 l
1056 2030 m
1056 2020 l
1162 2030 m
1162 2020 l
1267 2030 m
1267 2020 l
1373 2030 m
1373 2020 l
1479 2030 m
1479 2020 l
1584 2030 m
1584 2020 l
1690 2030 m
1690 2020 l
1796 2030 m
1796 2020 l
1902 2030 m
1902 2020 l
2007 2030 m
2007 2020 l
2113 2030 m
2113 2020 l
2219 2030 m
2219 2020 l
2324 2030 m
2324 2020 l
2430 2030 m
2430 2020 l
2536 2030 m
2536 2020 l
2641 2030 m
2641 2020 l
stroke
527 420 m
527 440 l
1056 420 m
1056 440 l
1584 420 m
1584 440 l
2113 420 m
2113 440 l
2641 420 m
2641 440 l
527 2030 m
527 2010 l
1056 2030 m
1056 2010 l
1584 2030 m
1584 2010 l
2113 2030 m
2113 2010 l
2641 2030 m
2641 2010 l
/Times-Italic findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
stroke
527 370 m
gsave
527 370 translate
0 rotate
0 -20  m
(-10000.0) CS
(-10000.0) show
grestore
1056 370 m
gsave
1056 370 translate
0 rotate
0 -20  m
(-5000.0) CS
(-5000.0) show
grestore
1584 370 m
gsave
1584 370 translate
0 rotate
0 -20  m
(0.0) CS
(0.0) show
grestore
2113 370 m
gsave
2113 370 translate
0 rotate
0 -20  m
(5000.0) CS
(5000.0) show
grestore
2641 370 m
gsave
2641 370 translate
0 rotate
0 -20  m
(10000.0) CS
(10000.0) show
grestore
/Helvetica findfont
60 scalefont
 setfont
1584 270 m
gsave
1584 270 translate
0 rotate
0 0  m
(x) CS
(x) show
grestore
527 1558 m
537 1558 l
527 420 m
537 420 l
527 2030 m
537 2030 l
527 1225 m
537 1225 l
2641 1558 m
2631 1558 l
2641 420 m
2631 420 l
2641 2030 m
2631 2030 l
2641 1225 m
2631 1225 l
stroke
527 1558 m
547 1558 l
527 420 m
547 420 l
527 2030 m
547 2030 l
527 1225 m
547 1225 l
2641 1558 m
2621 1558 l
2641 420 m
2621 420 l
2641 2030 m
2621 2030 l
2641 1225 m
2621 1225 l
/Helvetica findfont
60 scalefont
 setfont
stroke
489 1558 m
gsave
489 1558 translate
0 rotate
0 -20  m
(0.707) RJ
(0.707) show
grestore
489 420 m
gsave
489 420 translate
0 rotate
0 -20  m
(0.0) RJ
(0.0) show
grestore
489 2030 m
gsave
489 2030 translate
0 rotate
0 -20  m
(1.0) RJ
(1.0) show
grestore
489 1225 m
gsave
489 1225 translate
0 rotate
0 -20  m
(0.5) RJ
(0.5) show
grestore
/Helvetica findfont
90 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
5 setlinewidth
527 2029 m
528 2029 l
530 2029 l
533 2029 l
536 2029 l
538 2029 l
541 2029 l
544 2029 l
546 2029 l
549 2029 l
552 2029 l
554 2029 l
557 2029 l
559 2029 l
562 2029 l
564 2029 l
567 2029 l
569 2029 l
572 2029 l
574 2029 l
577 2029 l
579 2029 l
582 2029 l
584 2029 l
587 2029 l
589 2029 l
592 2029 l
594 2029 l
597 2029 l
599 2029 l
601 2029 l
604 2029 l
606 2029 l
608 2029 l
611 2029 l
613 2029 l
616 2029 l
618 2029 l
620 2029 l
622 2029 l
625 2029 l
627 2029 l
629 2029 l
632 2029 l
634 2029 l
636 2029 l
638 2029 l
641 2029 l
643 2029 l
645 2029 l
647 2029 l
649 2029 l
652 2029 l
654 2029 l
656 2029 l
658 2029 l
660 2029 l
663 2029 l
665 2029 l
667 2029 l
669 2029 l
671 2029 l
673 2029 l
675 2029 l
677 2029 l
680 2029 l
682 2029 l
684 2029 l
686 2029 l
688 2029 l
690 2029 l
692 2029 l
694 2029 l
696 2029 l
698 2029 l
700 2029 l
702 2029 l
704 2029 l
706 2029 l
708 2029 l
710 2029 l
712 2029 l
714 2029 l
716 2029 l
718 2029 l
720 2029 l
722 2029 l
724 2029 l
726 2029 l
728 2029 l
730 2029 l
732 2029 l
734 2029 l
736 2029 l
737 2029 l
739 2029 l
741 2029 l
743 2029 l
745 2029 l
747 2029 l
749 2029 l
751 2029 l
753 2029 l
754 2029 l
756 2029 l
758 2029 l
760 2029 l
762 2029 l
764 2029 l
765 2029 l
767 2029 l
769 2029 l
771 2029 l
773 2029 l
775 2029 l
776 2029 l
778 2029 l
780 2029 l
782 2029 l
783 2029 l
785 2029 l
787 2029 l
789 2029 l
791 2029 l
792 2029 l
794 2029 l
796 2029 l
798 2029 l
799 2029 l
801 2029 l
803 2029 l
804 2029 l
806 2029 l
808 2029 l
810 2029 l
811 2029 l
813 2029 l
815 2029 l
816 2029 l
818 2029 l
820 2029 l
821 2029 l
823 2029 l
825 2029 l
826 2029 l
828 2029 l
830 2029 l
831 2029 l
833 2029 l
835 2029 l
836 2029 l
838 2029 l
840 2029 l
841 2029 l
843 2029 l
845 2029 l
846 2029 l
848 2029 l
849 2029 l
851 2029 l
853 2029 l
854 2029 l
856 2029 l
857 2029 l
859 2029 l
861 2029 l
862 2029 l
864 2029 l
865 2029 l
867 2029 l
868 2029 l
870 2029 l
872 2029 l
873 2029 l
875 2029 l
876 2029 l
878 2029 l
879 2029 l
881 2029 l
882 2029 l
884 2029 l
885 2029 l
887 2029 l
889 2029 l
890 2029 l
892 2029 l
893 2029 l
895 2029 l
896 2029 l
898 2029 l
899 2029 l
901 2029 l
902 2029 l
904 2029 l
905 2029 l
907 2029 l
908 2029 l
910 2029 l
911 2029 l
912 2029 l
914 2029 l
915 2029 l
917 2029 l
918 2029 l
920 2029 l
921 2029 l
923 2029 l
924 2029 l
926 2029 l
927 2029 l
929 2029 l
930 2029 l
931 2029 l
933 2029 l
934 2029 l
936 2029 l
937 2029 l
939 2029 l
940 2029 l
941 2029 l
943 2029 l
944 2029 l
946 2029 l
947 2029 l
948 2029 l
950 2029 l
951 2029 l
953 2029 l
954 2029 l
955 2029 l
957 2029 l
958 2029 l
960 2029 l
961 2029 l
962 2029 l
964 2029 l
965 2029 l
967 2029 l
968 2029 l
969 2029 l
971 2029 l
972 2029 l
973 2029 l
975 2029 l
976 2029 l
977 2029 l
979 2029 l
980 2029 l
982 2029 l
983 2029 l
984 2029 l
986 2029 l
987 2029 l
988 2028 l
990 2028 l
991 2028 l
992 2028 l
994 2028 l
995 2028 l
996 2028 l
998 2028 l
999 2028 l
1000 2028 l
1001 2028 l
1003 2028 l
1004 2028 l
1005 2028 l
1007 2028 l
1008 2028 l
1009 2028 l
1011 2028 l
1012 2028 l
1013 2028 l
1015 2028 l
1016 2028 l
1017 2028 l
1018 2028 l
1020 2028 l
1021 2028 l
1022 2028 l
1024 2028 l
1025 2028 l
1026 2028 l
1027 2028 l
1029 2028 l
1030 2028 l
1031 2028 l
1032 2028 l
1034 2028 l
1035 2028 l
1036 2028 l
1038 2028 l
1039 2027 l
1040 2027 l
1041 2027 l
1043 2027 l
1044 2027 l
1045 2027 l
1046 2027 l
1048 2027 l
1049 2027 l
1050 2027 l
1051 2027 l
1052 2027 l
1054 2027 l
1055 2027 l
1056 2027 l
1057 2027 l
1059 2027 l
1060 2027 l
1061 2027 l
1062 2027 l
1064 2027 l
1065 2027 l
1066 2027 l
1067 2027 l
1068 2027 l
1070 2026 l
1071 2026 l
1072 2026 l
1073 2026 l
1075 2026 l
1076 2026 l
1077 2026 l
1078 2026 l
1079 2026 l
1081 2026 l
1082 2026 l
1083 2026 l
1084 2026 l
1085 2026 l
1087 2026 l
1088 2026 l
1089 2026 l
1090 2026 l
1091 2025 l
1092 2025 l
1094 2025 l
1095 2025 l
1096 2025 l
1097 2025 l
1098 2025 l
1100 2025 l
1101 2025 l
1102 2025 l
1103 2025 l
1104 2025 l
1105 2025 l
1107 2025 l
1108 2024 l
1109 2024 l
1110 2024 l
1111 2024 l
1112 2024 l
1114 2024 l
1115 2024 l
1116 2024 l
1117 2024 l
1118 2024 l
1119 2024 l
1120 2024 l
1122 2023 l
1123 2023 l
1124 2023 l
1125 2023 l
1126 2023 l
1127 2023 l
1129 2023 l
1130 2023 l
1131 2023 l
1132 2023 l
1133 2022 l
1134 2022 l
1135 2022 l
1136 2022 l
1138 2022 l
1139 2022 l
1140 2022 l
1141 2022 l
1142 2022 l
1143 2021 l
1144 2021 l
1145 2021 l
1147 2021 l
1148 2021 l
1149 2021 l
1150 2021 l
1151 2020 l
1152 2020 l
1153 2020 l
1154 2020 l
1156 2020 l
1157 2020 l
1158 2020 l
1159 2019 l
1160 2019 l
1161 2019 l
1162 2019 l
1163 2019 l
1164 2019 l
1166 2019 l
1167 2018 l
1168 2018 l
1169 2018 l
1170 2018 l
1171 2018 l
1172 2018 l
1173 2017 l
1174 2017 l
1175 2017 l
1176 2017 l
1178 2017 l
1179 2016 l
1180 2016 l
1181 2016 l
1182 2016 l
1183 2016 l
1184 2015 l
1185 2015 l
1186 2015 l
1187 2015 l
1188 2015 l
1189 2014 l
1191 2014 l
1192 2014 l
1193 2014 l
1194 2014 l
1195 2013 l
1196 2013 l
1197 2013 l
1198 2013 l
1199 2012 l
1200 2012 l
1201 2012 l
1202 2012 l
1203 2011 l
1204 2011 l
1206 2011 l
1207 2011 l
1208 2010 l
1209 2010 l
1210 2010 l
1211 2009 l
1212 2009 l
1213 2009 l
1214 2009 l
1215 2008 l
1216 2008 l
1217 2008 l
1218 2007 l
1219 2007 l
1220 2007 l
1221 2006 l
1222 2006 l
1224 2006 l
1225 2005 l
1226 2005 l
1227 2005 l
1228 2004 l
1229 2004 l
1230 2004 l
1231 2003 l
1232 2003 l
1233 2003 l
1234 2002 l
1235 2002 l
1236 2002 l
1237 2001 l
1238 2001 l
1239 2000 l
1240 2000 l
1241 2000 l
1242 1999 l
1243 1999 l
1244 1998 l
1245 1998 l
1246 1997 l
1247 1997 l
1248 1997 l
1249 1996 l
1250 1996 l
1251 1995 l
1253 1995 l
1254 1994 l
1255 1994 l
1256 1993 l
1257 1993 l
1258 1992 l
1259 1992 l
1260 1991 l
1261 1991 l
1262 1990 l
1263 1990 l
1264 1989 l
1265 1989 l
1266 1988 l
1267 1987 l
1268 1987 l
1269 1986 l
1270 1986 l
1271 1985 l
1272 1985 l
1273 1984 l
1274 1983 l
1275 1983 l
1276 1982 l
1277 1981 l
1278 1981 l
1279 1980 l
1280 1980 l
1281 1979 l
1282 1978 l
1283 1977 l
1284 1977 l
1285 1976 l
1286 1975 l
1287 1975 l
1288 1974 l
1289 1973 l
1290 1972 l
1291 1972 l
1292 1971 l
1293 1970 l
1294 1969 l
1295 1969 l
1296 1968 l
1297 1967 l
1298 1966 l
1299 1965 l
1300 1964 l
1301 1964 l
1302 1963 l
1303 1962 l
1304 1961 l
1305 1960 l
1306 1959 l
1307 1958 l
1308 1957 l
1309 1956 l
1310 1956 l
1311 1955 l
1312 1954 l
1313 1953 l
1314 1952 l
1315 1951 l
1316 1950 l
1317 1949 l
1318 1948 l
1319 1946 l
1320 1945 l
1321 1944 l
1321 1943 l
1322 1942 l
1323 1941 l
1324 1940 l
1325 1939 l
1326 1938 l
1327 1936 l
1328 1935 l
1329 1934 l
1330 1933 l
1331 1932 l
1332 1930 l
1333 1929 l
1334 1928 l
1335 1926 l
1336 1925 l
1337 1924 l
1338 1923 l
1339 1921 l
1340 1920 l
1341 1918 l
1342 1917 l
1343 1916 l
1344 1914 l
1345 1913 l
1346 1911 l
1347 1910 l
1348 1908 l
1349 1907 l
1350 1905 l
1351 1904 l
1352 1902 l
1352 1901 l
1353 1899 l
1354 1897 l
1355 1896 l
1356 1894 l
1357 1892 l
1358 1891 l
1359 1889 l
1360 1887 l
1361 1886 l
1362 1884 l
1363 1882 l
1364 1880 l
1365 1878 l
1366 1876 l
1367 1875 l
1368 1873 l
1369 1871 l
1370 1869 l
1371 1867 l
1372 1865 l
1373 1863 l
1373 1861 l
1374 1859 l
1375 1857 l
1376 1855 l
1377 1853 l
1378 1850 l
1379 1848 l
1380 1846 l
1381 1844 l
1382 1842 l
1383 1839 l
1384 1837 l
1385 1835 l
1386 1833 l
1387 1830 l
1388 1828 l
1389 1825 l
1390 1823 l
1391 1820 l
1391 1818 l
1392 1816 l
1393 1813 l
1394 1810 l
1395 1808 l
1396 1805 l
1397 1803 l
1398 1800 l
1399 1797 l
1400 1794 l
1401 1792 l
1402 1789 l
1403 1786 l
1404 1783 l
1405 1780 l
1406 1778 l
1406 1775 l
1407 1772 l
1408 1769 l
1409 1766 l
1410 1763 l
1411 1760 l
1412 1756 l
1413 1753 l
1414 1750 l
1415 1747 l
1416 1744 l
1417 1740 l
1418 1737 l
1419 1734 l
1420 1730 l
1420 1727 l
1421 1724 l
1422 1720 l
1423 1717 l
1424 1713 l
1425 1710 l
1426 1706 l
1427 1702 l
1428 1699 l
1429 1695 l
1430 1691 l
1431 1687 l
1432 1684 l
1433 1680 l
1433 1676 l
1434 1672 l
1435 1668 l
1436 1664 l
1437 1660 l
1438 1656 l
1439 1652 l
1440 1648 l
1441 1643 l
1442 1639 l
1443 1635 l
1444 1631 l
1445 1626 l
1445 1622 l
1446 1618 l
1447 1613 l
1448 1609 l
1449 1604 l
1450 1599 l
1451 1595 l
1452 1590 l
1453 1585 l
1454 1581 l
1455 1576 l
1456 1571 l
1457 1566 l
1457 1561 l
1458 1556 l
1459 1551 l
1460 1546 l
1461 1541 l
1462 1536 l
1463 1531 l
1464 1526 l
1465 1521 l
1466 1515 l
1467 1510 l
1468 1505 l
1468 1499 l
1469 1494 l
1470 1488 l
1471 1483 l
1472 1477 l
1473 1472 l
1474 1466 l
1475 1460 l
1476 1454 l
1477 1449 l
1478 1443 l
1479 1437 l
1479 1431 l
1480 1425 l
1481 1419 l
1482 1413 l
1483 1407 l
1484 1401 l
1485 1394 l
1486 1388 l
1487 1382 l
1488 1376 l
1489 1369 l
1489 1363 l
1490 1356 l
1491 1350 l
1492 1343 l
1493 1337 l
1494 1330 l
1495 1323 l
1496 1316 l
1497 1310 l
1498 1303 l
1499 1296 l
1499 1289 l
1500 1282 l
1501 1275 l
1502 1268 l
1503 1261 l
1504 1254 l
1505 1247 l
1506 1239 l
1507 1232 l
1508 1225 l
1509 1217 l
1509 1210 l
1510 1203 l
1511 1195 l
1512 1188 l
1513 1180 l
1514 1172 l
1515 1165 l
1516 1157 l
1517 1149 l
1518 1142 l
1519 1134 l
1519 1126 l
1520 1118 l
1521 1110 l
1522 1102 l
1523 1094 l
1524 1086 l
1525 1078 l
1526 1070 l
1527 1062 l
1528 1053 l
1529 1045 l
1529 1037 l
1530 1028 l
1531 1020 l
1532 1012 l
1533 1003 l
1534 995 l
1535 986 l
1536 978 l
1537 969 l
1538 960 l
1538 952 l
1539 943 l
1540 934 l
1541 926 l
1542 917 l
1543 908 l
1544 899 l
1545 890 l
1546 881 l
1547 872 l
1548 863 l
1548 854 l
1549 845 l
1550 836 l
1551 827 l
1552 818 l
1553 809 l
stroke
1553 809 m
1553 809 m
1554 800 l
1555 791 l
1556 781 l
1557 772 l
1557 763 l
1558 754 l
1559 744 l
1560 735 l
1561 726 l
1562 716 l
1563 707 l
1564 697 l
1565 688 l
1566 678 l
1566 669 l
1567 660 l
1568 650 l
1569 640 l
1570 631 l
1571 621 l
1572 612 l
1573 602 l
1574 593 l
1575 583 l
1575 573 l
1576 564 l
1577 554 l
1578 544 l
1579 535 l
1580 525 l
1581 516 l
1582 506 l
1583 496 l
1584 487 l
1584 477 l
1585 468 l
1586 459 l
1587 451 l
1588 444 l
1589 437 l
1590 432 l
1591 428 l
1592 425 l
1593 423 l
1594 421 l
1594 421 l
1595 420 l
1596 420 l
1597 420 l
1598 420 l
1599 420 l
1600 420 l
1601 420 l
1602 420 l
1603 420 l
1603 420 l
1604 420 l
1605 420 l
1606 420 l
1607 420 l
1608 420 l
1609 420 l
1610 420 l
1611 420 l
1612 420 l
1612 420 l
1613 420 l
1614 420 l
1615 420 l
1616 420 l
1617 420 l
1618 420 l
1619 420 l
1620 420 l
1621 420 l
1621 420 l
1622 420 l
1623 420 l
1624 420 l
1625 420 l
1626 420 l
1627 420 l
1628 420 l
1629 420 l
1630 420 l
1631 420 l
1631 420 l
1632 420 l
1633 420 l
1634 420 l
1635 420 l
1636 420 l
1637 420 l
1638 420 l
1639 420 l
1640 420 l
1640 420 l
1641 420 l
1642 420 l
1643 420 l
1644 420 l
1645 420 l
1646 420 l
1647 420 l
1648 420 l
1649 420 l
1650 420 l
1650 420 l
1651 420 l
1652 420 l
1653 420 l
1654 420 l
1655 420 l
1656 420 l
1657 420 l
1658 420 l
1659 420 l
1660 420 l
1660 420 l
1661 420 l
1662 420 l
1663 420 l
1664 420 l
1665 420 l
1666 420 l
1667 420 l
1668 420 l
1669 420 l
1670 420 l
1670 420 l
1671 420 l
1672 420 l
1673 420 l
1674 420 l
1675 420 l
1676 420 l
1677 420 l
1678 420 l
1679 420 l
1680 420 l
1680 420 l
1681 420 l
1682 420 l
1683 420 l
1684 420 l
1685 420 l
1686 420 l
1687 420 l
1688 420 l
1689 420 l
1690 420 l
1690 420 l
1691 420 l
1692 420 l
1693 420 l
1694 420 l
1695 420 l
1696 420 l
1697 420 l
1698 420 l
1699 420 l
1700 420 l
1701 420 l
1701 420 l
1702 420 l
1703 420 l
1704 420 l
1705 420 l
1706 420 l
1707 420 l
1708 420 l
1709 420 l
1710 420 l
1711 420 l
1712 420 l
1712 420 l
1713 420 l
1714 420 l
1715 420 l
1716 420 l
1717 420 l
1718 420 l
1719 420 l
1720 420 l
1721 420 l
1722 420 l
1723 420 l
1724 420 l
1724 420 l
1725 420 l
1726 420 l
1727 420 l
1728 420 l
1729 420 l
1730 420 l
1731 420 l
1732 420 l
1733 420 l
1734 420 l
1735 420 l
1736 420 l
1736 420 l
1737 420 l
1738 420 l
1739 420 l
1740 420 l
1741 420 l
1742 420 l
1743 420 l
1744 420 l
1745 420 l
1746 420 l
1747 420 l
1748 420 l
1749 420 l
1749 420 l
1750 420 l
1751 420 l
1752 420 l
1753 420 l
1754 420 l
1755 420 l
1756 420 l
1757 420 l
1758 420 l
1759 420 l
1760 420 l
1761 420 l
1762 420 l
1763 420 l
1763 420 l
1764 420 l
1765 420 l
1766 420 l
1767 420 l
1768 420 l
1769 420 l
1770 420 l
1771 420 l
1772 420 l
1773 420 l
1774 420 l
1775 420 l
1776 420 l
1777 420 l
1778 420 l
1778 420 l
1779 420 l
1780 420 l
1781 420 l
1782 420 l
1783 420 l
1784 420 l
1785 420 l
1786 420 l
1787 420 l
1788 420 l
1789 420 l
1790 420 l
1791 420 l
1792 420 l
1793 420 l
1794 420 l
1795 420 l
1796 420 l
1796 420 l
1797 420 l
1798 420 l
1799 420 l
1800 420 l
1801 420 l
1802 420 l
1803 420 l
1804 420 l
1805 420 l
1806 420 l
1807 420 l
1808 420 l
1809 420 l
1810 420 l
1811 420 l
1812 420 l
1813 420 l
1814 420 l
1815 420 l
1816 420 l
1817 420 l
1817 420 l
1818 420 l
1819 420 l
1820 420 l
1821 420 l
1822 420 l
1823 420 l
1824 420 l
1825 420 l
1826 420 l
1827 420 l
1828 420 l
1829 420 l
1830 420 l
1831 420 l
1832 420 l
1833 420 l
1834 420 l
1835 420 l
1836 420 l
1837 420 l
1838 420 l
1839 420 l
1840 420 l
1841 420 l
1842 420 l
1843 420 l
1844 420 l
1845 420 l
1846 420 l
1847 420 l
1848 420 l
1848 420 l
1849 420 l
1850 420 l
1851 420 l
1852 420 l
1853 420 l
1854 420 l
1855 420 l
1856 420 l
1857 420 l
1858 420 l
1859 420 l
1860 420 l
1861 420 l
1862 420 l
1863 420 l
1864 420 l
1865 420 l
1866 420 l
1867 420 l
1868 420 l
1869 420 l
1870 420 l
1871 420 l
1872 420 l
1873 420 l
1874 420 l
1875 420 l
1876 420 l
1877 420 l
1878 420 l
1879 420 l
1880 420 l
1881 420 l
1882 420 l
1883 420 l
1884 420 l
1885 420 l
1886 420 l
1887 420 l
1888 420 l
1889 420 l
1890 420 l
1891 420 l
1892 420 l
1893 420 l
1894 420 l
1895 420 l
1896 420 l
1897 420 l
1898 420 l
1899 420 l
1900 420 l
1901 420 l
1902 420 l
1903 420 l
1904 420 l
1905 420 l
1906 420 l
1907 420 l
1908 420 l
1909 420 l
1910 420 l
1911 420 l
1912 420 l
1913 420 l
1914 420 l
1915 420 l
1916 420 l
1918 420 l
1919 420 l
1920 420 l
1921 420 l
1922 420 l
1923 420 l
1924 420 l
1925 420 l
1926 420 l
1927 420 l
1928 420 l
1929 420 l
1930 420 l
1931 420 l
1932 420 l
1933 420 l
1934 420 l
1935 420 l
1936 420 l
1937 420 l
1938 420 l
1939 420 l
1940 420 l
1941 420 l
1942 420 l
1943 420 l
1944 420 l
1945 420 l
1947 420 l
1948 420 l
1949 420 l
1950 420 l
1951 420 l
1952 420 l
1953 420 l
1954 420 l
1955 420 l
1956 420 l
1957 420 l
1958 420 l
1959 420 l
1960 420 l
1961 420 l
1962 420 l
1963 420 l
1965 420 l
1966 420 l
1967 420 l
1968 420 l
1969 420 l
1970 420 l
1971 420 l
1972 420 l
1973 420 l
1974 420 l
1975 420 l
1976 420 l
1977 420 l
1978 420 l
1980 420 l
1981 420 l
1982 420 l
1983 420 l
1984 420 l
1985 420 l
1986 420 l
1987 420 l
1988 420 l
1989 420 l
1990 420 l
1991 420 l
1993 420 l
1994 420 l
1995 420 l
1996 420 l
1997 420 l
1998 420 l
1999 420 l
2000 420 l
2001 420 l
2002 420 l
2003 420 l
2005 420 l
2006 420 l
2007 420 l
2008 420 l
2009 420 l
2010 420 l
2011 420 l
2012 420 l
2013 420 l
2015 420 l
2016 420 l
2017 420 l
2018 420 l
2019 420 l
2020 420 l
2021 420 l
2022 420 l
2024 420 l
2025 420 l
2026 420 l
2027 420 l
2028 420 l
2029 420 l
2030 420 l
2031 420 l
2033 420 l
2034 420 l
2035 420 l
2036 420 l
2037 420 l
2038 420 l
2039 420 l
2040 420 l
2042 420 l
2043 420 l
2044 420 l
2045 420 l
2046 420 l
2047 420 l
2049 420 l
2050 420 l
2051 420 l
2052 420 l
2053 420 l
2054 420 l
2055 420 l
2057 420 l
2058 420 l
2059 420 l
2060 420 l
2061 420 l
2062 420 l
2064 420 l
2065 420 l
2066 420 l
2067 420 l
2068 420 l
2069 420 l
2071 420 l
2072 420 l
2073 420 l
2074 420 l
2075 420 l
2077 420 l
2078 420 l
2079 420 l
2080 420 l
2081 420 l
2082 420 l
2084 420 l
2085 420 l
2086 420 l
2087 420 l
2088 420 l
2090 420 l
2091 420 l
2092 420 l
2093 420 l
2094 420 l
2096 420 l
2097 420 l
2098 420 l
2099 420 l
2101 420 l
2102 420 l
2103 420 l
2104 420 l
2105 420 l
2107 420 l
2108 420 l
2109 420 l
2110 420 l
2112 420 l
2113 420 l
2114 420 l
2115 420 l
2117 420 l
2118 420 l
2119 420 l
2120 420 l
2121 420 l
2123 420 l
2124 420 l
2125 420 l
2126 420 l
2128 420 l
2129 420 l
2130 420 l
2131 420 l
2133 420 l
2134 420 l
2135 420 l
2137 420 l
2138 420 l
2139 420 l
2140 420 l
2142 420 l
2143 420 l
2144 420 l
2145 420 l
2147 420 l
2148 420 l
2149 420 l
2151 420 l
2152 420 l
2153 420 l
2154 420 l
2156 420 l
2157 420 l
2158 420 l
2160 420 l
2161 420 l
2162 420 l
2164 420 l
2165 420 l
2166 420 l
2168 420 l
2169 420 l
2170 420 l
2171 420 l
2173 420 l
2174 420 l
2175 420 l
2177 420 l
2178 420 l
2179 420 l
2181 420 l
2182 420 l
2183 420 l
2185 420 l
2186 420 l
2187 420 l
2189 420 l
2190 420 l
2192 420 l
2193 420 l
2194 420 l
2196 420 l
2197 420 l
2198 420 l
2200 420 l
2201 420 l
2202 420 l
2204 420 l
2205 420 l
2207 420 l
2208 420 l
2209 420 l
2211 420 l
2212 420 l
2214 420 l
2215 420 l
2216 420 l
2218 420 l
2219 420 l
2221 420 l
2222 420 l
2223 420 l
2225 420 l
2226 420 l
2228 420 l
2229 420 l
2230 420 l
2232 420 l
2233 420 l
2235 420 l
2236 420 l
2238 420 l
2239 420 l
2240 420 l
2242 420 l
2243 420 l
2245 420 l
2246 420 l
2248 420 l
2249 420 l
2251 420 l
2252 420 l
2254 420 l
2255 420 l
2257 420 l
2258 420 l
2259 420 l
2261 420 l
2262 420 l
2264 420 l
2265 420 l
2267 420 l
2268 420 l
2270 420 l
2271 420 l
2273 420 l
2274 420 l
2276 420 l
2277 420 l
2279 420 l
2280 420 l
2282 420 l
2284 420 l
2285 420 l
2287 420 l
2288 420 l
2290 420 l
2291 420 l
2293 420 l
2294 420 l
2296 420 l
2297 420 l
2299 420 l
2301 420 l
2302 420 l
2304 420 l
2305 420 l
2307 420 l
2308 420 l
2310 420 l
2312 420 l
2313 420 l
2315 420 l
2316 420 l
2318 420 l
2320 420 l
2321 420 l
2323 420 l
2324 420 l
2326 420 l
2328 420 l
2329 420 l
2331 420 l
2333 420 l
2334 420 l
2336 420 l
2338 420 l
2339 420 l
2341 420 l
2343 420 l
2344 420 l
2346 420 l
2348 420 l
2349 420 l
2351 420 l
2353 420 l
2354 420 l
2356 420 l
2358 420 l
2359 420 l
2361 420 l
2363 420 l
2365 420 l
2366 420 l
2368 420 l
2370 420 l
2371 420 l
2373 420 l
2375 420 l
2377 420 l
2378 420 l
2380 420 l
2382 420 l
2384 420 l
2386 420 l
2387 420 l
2389 420 l
2391 420 l
2393 420 l
2394 420 l
2396 420 l
2398 420 l
2400 420 l
2402 420 l
2404 420 l
2405 420 l
2407 420 l
2409 420 l
2411 420 l
2413 420 l
2415 420 l
2416 420 l
2418 420 l
2420 420 l
2422 420 l
2424 420 l
2426 420 l
2428 420 l
2430 420 l
2432 420 l
2433 420 l
2435 420 l
2437 420 l
2439 420 l
2441 420 l
2443 420 l
2445 420 l
2447 420 l
2449 420 l
2451 420 l
2453 420 l
2455 420 l
2457 420 l
2459 420 l
2461 420 l
2463 420 l
2465 420 l
2467 420 l
2469 420 l
2471 420 l
2473 420 l
2475 420 l
2477 420 l
2479 420 l
stroke
2479 420 m
2479 420 m
2481 420 l
2483 420 l
2485 420 l
2487 420 l
2489 420 l
2492 420 l
2494 420 l
2496 420 l
2498 420 l
2500 420 l
2502 420 l
2504 420 l
2506 420 l
2509 420 l
2511 420 l
2513 420 l
2515 420 l
2517 420 l
2520 420 l
2522 420 l
2524 420 l
2526 420 l
2528 420 l
2531 420 l
2533 420 l
2535 420 l
2537 420 l
2540 420 l
2542 420 l
2544 420 l
2547 420 l
2549 420 l
2551 420 l
2553 420 l
2556 420 l
2558 420 l
2561 420 l
2563 420 l
2565 420 l
2568 420 l
2570 420 l
2572 420 l
2575 420 l
2577 420 l
2580 420 l
2582 420 l
2585 420 l
2587 420 l
2590 420 l
2592 420 l
2595 420 l
2597 420 l
2600 420 l
2602 420 l
2605 420 l
2607 420 l
2610 420 l
2612 420 l
2615 420 l
2617 420 l
2620 420 l
2623 420 l
2625 420 l
2628 420 l
2631 420 l
2633 420 l
2636 420 l
2639 420 l
2641 420 l
2641 420 l
stroke
1 setlinewidth
5 setlinewidth
[12 15] 0 setdash
527 420 m
528 420 l
530 420 l
533 420 l
536 420 l
538 420 l
541 420 l
544 420 l
546 420 l
549 420 l
552 420 l
554 420 l
557 420 l
559 420 l
562 420 l
564 420 l
567 420 l
569 420 l
572 420 l
574 420 l
577 420 l
579 420 l
582 420 l
584 420 l
587 420 l
589 420 l
592 420 l
594 420 l
597 420 l
599 420 l
601 420 l
604 420 l
606 420 l
608 420 l
611 420 l
613 420 l
616 420 l
618 420 l
620 420 l
622 420 l
625 420 l
627 420 l
629 420 l
632 420 l
634 420 l
636 420 l
638 420 l
641 420 l
643 420 l
645 420 l
647 420 l
649 420 l
652 420 l
654 420 l
656 420 l
658 420 l
660 420 l
663 420 l
665 420 l
667 420 l
669 420 l
671 420 l
673 420 l
675 420 l
677 420 l
680 420 l
682 420 l
684 420 l
686 420 l
688 420 l
690 420 l
692 420 l
694 420 l
696 420 l
698 420 l
700 420 l
702 420 l
704 420 l
706 420 l
708 420 l
710 420 l
712 420 l
714 420 l
716 420 l
718 420 l
720 420 l
722 420 l
724 420 l
726 420 l
728 420 l
730 420 l
732 420 l
734 420 l
736 420 l
737 420 l
739 420 l
741 420 l
743 420 l
745 420 l
747 420 l
749 420 l
751 420 l
753 420 l
754 420 l
756 420 l
758 420 l
760 420 l
762 420 l
764 420 l
765 420 l
767 420 l
769 420 l
771 420 l
773 420 l
775 420 l
776 420 l
778 420 l
780 420 l
782 420 l
783 420 l
785 420 l
787 420 l
789 420 l
791 420 l
792 420 l
794 420 l
796 420 l
798 420 l
799 420 l
801 420 l
803 420 l
804 420 l
806 420 l
808 420 l
810 420 l
811 420 l
813 420 l
815 420 l
816 420 l
818 420 l
820 420 l
821 420 l
823 420 l
825 420 l
826 420 l
828 420 l
830 420 l
831 420 l
833 420 l
835 420 l
836 420 l
838 420 l
840 420 l
841 420 l
843 420 l
845 420 l
846 420 l
848 420 l
849 420 l
851 420 l
853 420 l
854 420 l
856 420 l
857 420 l
859 420 l
861 420 l
862 420 l
864 420 l
865 420 l
867 420 l
868 420 l
870 420 l
872 420 l
873 420 l
875 420 l
876 420 l
878 420 l
879 420 l
881 420 l
882 420 l
884 420 l
885 420 l
887 420 l
889 420 l
890 420 l
892 420 l
893 420 l
895 420 l
896 420 l
898 420 l
899 420 l
901 420 l
902 420 l
904 420 l
905 420 l
907 420 l
908 420 l
910 420 l
911 420 l
912 420 l
914 420 l
915 420 l
917 420 l
918 420 l
920 420 l
921 420 l
923 420 l
924 420 l
926 420 l
927 420 l
929 420 l
930 420 l
931 420 l
933 420 l
934 420 l
936 420 l
937 420 l
939 420 l
940 420 l
941 420 l
943 420 l
944 420 l
946 420 l
947 420 l
948 420 l
950 420 l
951 420 l
953 420 l
954 420 l
955 420 l
957 420 l
958 420 l
960 420 l
961 420 l
962 420 l
964 420 l
965 420 l
967 420 l
968 420 l
969 420 l
971 420 l
972 420 l
973 420 l
975 420 l
976 420 l
977 420 l
979 420 l
980 420 l
982 420 l
983 420 l
984 420 l
986 420 l
987 420 l
988 420 l
990 420 l
991 420 l
992 420 l
994 420 l
995 420 l
996 420 l
998 420 l
999 420 l
1000 420 l
1001 420 l
1003 420 l
1004 420 l
1005 420 l
1007 420 l
1008 420 l
1009 420 l
1011 420 l
1012 420 l
1013 420 l
1015 420 l
1016 420 l
1017 420 l
1018 420 l
1020 420 l
1021 420 l
1022 420 l
1024 420 l
1025 420 l
1026 420 l
1027 420 l
1029 420 l
1030 420 l
1031 420 l
1032 420 l
1034 420 l
1035 420 l
1036 420 l
1038 420 l
1039 420 l
1040 420 l
1041 420 l
1043 420 l
1044 420 l
1045 420 l
1046 420 l
1048 420 l
1049 420 l
1050 420 l
1051 420 l
1052 420 l
1054 420 l
1055 420 l
1056 420 l
1057 420 l
1059 420 l
1060 420 l
1061 420 l
1062 420 l
1064 420 l
1065 420 l
1066 420 l
1067 420 l
1068 420 l
1070 420 l
1071 420 l
1072 420 l
1073 420 l
1075 420 l
1076 420 l
1077 420 l
1078 420 l
1079 420 l
1081 420 l
1082 420 l
1083 420 l
1084 420 l
1085 420 l
1087 420 l
1088 420 l
1089 420 l
1090 420 l
1091 420 l
1092 420 l
1094 420 l
1095 420 l
1096 420 l
1097 420 l
1098 420 l
1100 420 l
1101 420 l
1102 420 l
1103 420 l
1104 420 l
1105 420 l
1107 420 l
1108 420 l
1109 420 l
1110 420 l
1111 420 l
1112 420 l
1114 420 l
1115 420 l
1116 420 l
1117 420 l
1118 420 l
1119 420 l
1120 420 l
1122 420 l
1123 420 l
1124 420 l
1125 420 l
1126 420 l
1127 420 l
1129 420 l
1130 420 l
1131 420 l
1132 420 l
1133 420 l
1134 420 l
1135 420 l
1136 420 l
1138 420 l
1139 420 l
1140 420 l
1141 420 l
1142 420 l
1143 420 l
1144 420 l
1145 420 l
1147 420 l
1148 420 l
1149 420 l
1150 420 l
1151 420 l
1152 420 l
1153 420 l
1154 420 l
1156 420 l
1157 420 l
1158 420 l
1159 420 l
1160 420 l
1161 420 l
1162 420 l
1163 420 l
1164 420 l
1166 420 l
1167 420 l
1168 420 l
1169 420 l
1170 420 l
1171 420 l
1172 420 l
1173 420 l
1174 420 l
1175 420 l
1176 420 l
1178 420 l
1179 420 l
1180 420 l
1181 420 l
1182 420 l
1183 420 l
1184 420 l
1185 420 l
1186 420 l
1187 420 l
1188 420 l
1189 420 l
1191 420 l
1192 420 l
1193 420 l
1194 420 l
1195 420 l
1196 420 l
1197 420 l
1198 420 l
1199 420 l
1200 420 l
1201 420 l
1202 420 l
1203 420 l
1204 420 l
1206 420 l
1207 420 l
1208 420 l
1209 420 l
1210 420 l
1211 420 l
1212 420 l
1213 420 l
1214 420 l
1215 420 l
1216 420 l
1217 420 l
1218 420 l
1219 420 l
1220 420 l
1221 420 l
1222 420 l
1224 420 l
1225 420 l
1226 420 l
1227 420 l
1228 420 l
1229 420 l
1230 420 l
1231 420 l
1232 420 l
1233 420 l
1234 420 l
1235 420 l
1236 420 l
1237 420 l
1238 420 l
1239 420 l
1240 420 l
1241 420 l
1242 420 l
1243 420 l
1244 420 l
1245 420 l
1246 420 l
1247 420 l
1248 420 l
1249 420 l
1250 420 l
1251 420 l
1253 420 l
1254 420 l
1255 420 l
1256 420 l
1257 420 l
1258 420 l
1259 420 l
1260 420 l
1261 420 l
1262 420 l
1263 420 l
1264 420 l
1265 420 l
1266 420 l
1267 420 l
1268 420 l
1269 420 l
1270 420 l
1271 420 l
1272 420 l
1273 420 l
1274 420 l
1275 420 l
1276 420 l
1277 420 l
1278 420 l
1279 420 l
1280 420 l
1281 420 l
1282 420 l
1283 420 l
1284 420 l
1285 420 l
1286 420 l
1287 420 l
1288 420 l
1289 420 l
1290 420 l
1291 420 l
1292 420 l
1293 420 l
1294 420 l
1295 420 l
1296 420 l
1297 420 l
1298 420 l
1299 420 l
1300 420 l
1301 420 l
1302 420 l
1303 420 l
1304 420 l
1305 420 l
1306 420 l
1307 420 l
1308 420 l
1309 420 l
1310 420 l
1311 420 l
1312 420 l
1313 420 l
1314 420 l
1315 420 l
1316 420 l
1317 420 l
1318 420 l
1319 420 l
1320 420 l
1321 420 l
1321 420 l
1322 420 l
1323 420 l
1324 420 l
1325 420 l
1326 420 l
1327 420 l
1328 420 l
1329 420 l
1330 420 l
1331 420 l
1332 420 l
1333 420 l
1334 420 l
1335 420 l
1336 420 l
1337 420 l
1338 420 l
1339 420 l
1340 420 l
1341 420 l
1342 420 l
1343 420 l
1344 420 l
1345 420 l
1346 420 l
1347 420 l
1348 420 l
1349 420 l
1350 420 l
1351 420 l
1352 420 l
1352 420 l
1353 420 l
1354 420 l
1355 420 l
1356 420 l
1357 420 l
1358 420 l
1359 420 l
1360 420 l
1361 420 l
1362 420 l
1363 420 l
1364 420 l
1365 420 l
1366 420 l
1367 420 l
1368 420 l
1369 420 l
1370 420 l
1371 420 l
1372 420 l
1373 420 l
1373 420 l
1374 420 l
1375 420 l
1376 420 l
1377 420 l
1378 420 l
1379 420 l
1380 420 l
1381 420 l
1382 420 l
1383 420 l
1384 420 l
1385 420 l
1386 420 l
1387 420 l
1388 420 l
1389 420 l
1390 420 l
1391 420 l
1391 420 l
1392 420 l
1393 420 l
1394 420 l
1395 420 l
1396 420 l
1397 420 l
1398 420 l
1399 420 l
1400 420 l
1401 420 l
1402 420 l
1403 420 l
1404 420 l
1405 420 l
1406 420 l
1406 420 l
1407 420 l
1408 420 l
1409 420 l
1410 420 l
1411 420 l
1412 420 l
1413 420 l
1414 420 l
1415 420 l
1416 420 l
1417 420 l
1418 420 l
1419 420 l
1420 420 l
1420 420 l
1421 420 l
1422 420 l
1423 420 l
1424 420 l
1425 420 l
1426 420 l
1427 420 l
1428 420 l
1429 420 l
1430 420 l
1431 420 l
1432 420 l
1433 420 l
1433 420 l
1434 420 l
1435 420 l
1436 420 l
1437 420 l
1438 420 l
1439 420 l
1440 420 l
1441 420 l
1442 420 l
1443 420 l
1444 420 l
1445 420 l
1445 420 l
1446 420 l
1447 420 l
1448 420 l
1449 420 l
1450 420 l
1451 420 l
1452 420 l
1453 420 l
1454 420 l
1455 420 l
1456 420 l
1457 420 l
1457 420 l
1458 420 l
1459 420 l
1460 420 l
1461 420 l
1462 420 l
1463 420 l
1464 420 l
1465 420 l
1466 420 l
1467 420 l
1468 420 l
1468 420 l
1469 420 l
1470 420 l
1471 420 l
1472 420 l
1473 420 l
1474 420 l
1475 420 l
1476 420 l
1477 420 l
1478 420 l
1479 420 l
1479 420 l
1480 420 l
1481 420 l
1482 420 l
1483 420 l
1484 420 l
1485 420 l
1486 420 l
1487 420 l
1488 420 l
1489 420 l
1489 420 l
1490 420 l
1491 420 l
1492 420 l
1493 420 l
1494 420 l
1495 420 l
1496 420 l
1497 420 l
1498 420 l
1499 420 l
1499 420 l
1500 420 l
1501 420 l
1502 420 l
1503 420 l
1504 420 l
1505 420 l
1506 420 l
1507 420 l
1508 420 l
1509 420 l
1509 420 l
1510 420 l
1511 420 l
1512 420 l
1513 420 l
1514 420 l
1515 420 l
1516 420 l
1517 420 l
1518 420 l
1519 420 l
1519 420 l
1520 420 l
1521 420 l
1522 420 l
1523 420 l
1524 420 l
1525 420 l
1526 420 l
1527 420 l
1528 420 l
1529 420 l
1529 420 l
1530 420 l
1531 420 l
1532 420 l
1533 420 l
1534 420 l
1535 420 l
1536 420 l
1537 420 l
1538 420 l
1538 420 l
1539 420 l
1540 420 l
1541 420 l
1542 420 l
1543 420 l
1544 420 l
1545 420 l
1546 420 l
1547 420 l
1548 420 l
1548 420 l
1549 420 l
1550 420 l
1551 420 l
1552 420 l
1553 420 l
stroke
1553 420 m
1553 420 m
1554 420 l
1555 420 l
1556 420 l
1557 420 l
1557 420 l
1558 420 l
1559 420 l
1560 420 l
1561 420 l
1562 420 l
1563 420 l
1564 420 l
1565 420 l
1566 420 l
1566 420 l
1567 420 l
1568 420 l
1569 420 l
1570 420 l
1571 420 l
1572 420 l
1573 420 l
1574 420 l
1575 421 l
1575 422 l
1576 425 l
1577 431 l
1578 442 l
1579 461 l
1580 493 l
1581 542 l
1582 611 l
1583 704 l
1584 818 l
1584 947 l
1585 1083 l
1586 1213 l
1587 1325 l
1588 1413 l
1589 1476 l
1590 1515 l
1591 1538 l
1592 1549 l
1593 1555 l
1594 1557 l
1594 1558 l
1595 1558 l
1596 1558 l
1597 1558 l
1598 1558 l
1599 1558 l
1600 1558 l
1601 1558 l
1602 1558 l
1603 1558 l
1603 1558 l
1604 1558 l
1605 1558 l
1606 1558 l
1607 1558 l
1608 1558 l
1609 1558 l
1610 1558 l
1611 1558 l
1612 1558 l
1612 1558 l
1613 1558 l
1614 1558 l
1615 1558 l
1616 1558 l
1617 1558 l
1618 1558 l
1619 1558 l
1620 1558 l
1621 1558 l
1621 1558 l
1622 1558 l
1623 1558 l
1624 1558 l
1625 1558 l
1626 1558 l
1627 1558 l
1628 1558 l
1629 1558 l
1630 1558 l
1631 1558 l
1631 1558 l
1632 1558 l
1633 1558 l
1634 1558 l
1635 1558 l
1636 1558 l
1637 1558 l
1638 1558 l
1639 1558 l
1640 1558 l
1640 1558 l
1641 1558 l
1642 1558 l
1643 1558 l
1644 1558 l
1645 1558 l
1646 1558 l
1647 1558 l
1648 1558 l
1649 1558 l
1650 1558 l
1650 1558 l
1651 1558 l
1652 1558 l
1653 1558 l
1654 1558 l
1655 1558 l
1656 1558 l
1657 1558 l
1658 1558 l
1659 1558 l
1660 1558 l
1660 1558 l
1661 1558 l
1662 1558 l
1663 1558 l
1664 1558 l
1665 1558 l
1666 1558 l
1667 1558 l
1668 1558 l
1669 1558 l
1670 1558 l
1670 1558 l
1671 1558 l
1672 1558 l
1673 1558 l
1674 1558 l
1675 1558 l
1676 1558 l
1677 1558 l
1678 1558 l
1679 1558 l
1680 1558 l
1680 1558 l
1681 1558 l
1682 1558 l
1683 1558 l
1684 1558 l
1685 1558 l
1686 1558 l
1687 1558 l
1688 1558 l
1689 1558 l
1690 1558 l
1690 1558 l
1691 1558 l
1692 1558 l
1693 1558 l
1694 1558 l
1695 1558 l
1696 1558 l
1697 1558 l
1698 1558 l
1699 1558 l
1700 1558 l
1701 1558 l
1701 1558 l
1702 1558 l
1703 1558 l
1704 1558 l
1705 1558 l
1706 1558 l
1707 1558 l
1708 1558 l
1709 1558 l
1710 1558 l
1711 1558 l
1712 1558 l
1712 1558 l
1713 1558 l
1714 1558 l
1715 1558 l
1716 1558 l
1717 1558 l
1718 1558 l
1719 1558 l
1720 1558 l
1721 1558 l
1722 1558 l
1723 1558 l
1724 1558 l
1724 1558 l
1725 1558 l
1726 1558 l
1727 1558 l
1728 1558 l
1729 1558 l
1730 1558 l
1731 1558 l
1732 1558 l
1733 1558 l
1734 1558 l
1735 1558 l
1736 1558 l
1736 1558 l
1737 1558 l
1738 1558 l
1739 1558 l
1740 1558 l
1741 1558 l
1742 1558 l
1743 1558 l
1744 1558 l
1745 1558 l
1746 1558 l
1747 1558 l
1748 1558 l
1749 1558 l
1749 1558 l
1750 1558 l
1751 1558 l
1752 1558 l
1753 1558 l
1754 1558 l
1755 1558 l
1756 1558 l
1757 1558 l
1758 1558 l
1759 1558 l
1760 1558 l
1761 1558 l
1762 1558 l
1763 1558 l
1763 1558 l
1764 1558 l
1765 1558 l
1766 1558 l
1767 1558 l
1768 1558 l
1769 1558 l
1770 1558 l
1771 1558 l
1772 1558 l
1773 1558 l
1774 1558 l
1775 1558 l
1776 1558 l
1777 1558 l
1778 1558 l
1778 1558 l
1779 1558 l
1780 1558 l
1781 1558 l
1782 1558 l
1783 1558 l
1784 1558 l
1785 1558 l
1786 1558 l
1787 1558 l
1788 1558 l
1789 1558 l
1790 1558 l
1791 1558 l
1792 1558 l
1793 1558 l
1794 1558 l
1795 1558 l
1796 1558 l
1796 1558 l
1797 1558 l
1798 1558 l
1799 1558 l
1800 1558 l
1801 1558 l
1802 1558 l
1803 1558 l
1804 1558 l
1805 1558 l
1806 1558 l
1807 1558 l
1808 1558 l
1809 1558 l
1810 1558 l
1811 1558 l
1812 1558 l
1813 1558 l
1814 1558 l
1815 1558 l
1816 1558 l
1817 1558 l
1817 1558 l
1818 1558 l
1819 1558 l
1820 1558 l
1821 1558 l
1822 1558 l
1823 1558 l
1824 1558 l
1825 1558 l
1826 1558 l
1827 1558 l
1828 1558 l
1829 1558 l
1830 1558 l
1831 1558 l
1832 1558 l
1833 1558 l
1834 1558 l
1835 1558 l
1836 1558 l
1837 1558 l
1838 1558 l
1839 1558 l
1840 1558 l
1841 1558 l
1842 1558 l
1843 1558 l
1844 1558 l
1845 1558 l
1846 1558 l
1847 1558 l
1848 1558 l
1848 1558 l
1849 1558 l
1850 1558 l
1851 1558 l
1852 1558 l
1853 1558 l
1854 1558 l
1855 1558 l
1856 1558 l
1857 1558 l
1858 1558 l
1859 1558 l
1860 1558 l
1861 1558 l
1862 1558 l
1863 1558 l
1864 1558 l
1865 1558 l
1866 1558 l
1867 1558 l
1868 1558 l
1869 1558 l
1870 1558 l
1871 1558 l
1872 1558 l
1873 1558 l
1874 1558 l
1875 1558 l
1876 1558 l
1877 1558 l
1878 1558 l
1879 1558 l
1880 1558 l
1881 1558 l
1882 1558 l
1883 1558 l
1884 1558 l
1885 1558 l
1886 1558 l
1887 1558 l
1888 1558 l
1889 1558 l
1890 1558 l
1891 1558 l
1892 1558 l
1893 1558 l
1894 1558 l
1895 1558 l
1896 1558 l
1897 1558 l
1898 1558 l
1899 1558 l
1900 1558 l
1901 1558 l
1902 1558 l
1903 1558 l
1904 1558 l
1905 1558 l
1906 1558 l
1907 1558 l
1908 1558 l
1909 1558 l
1910 1558 l
1911 1558 l
1912 1558 l
1913 1558 l
1914 1558 l
1915 1558 l
1916 1558 l
1918 1558 l
1919 1558 l
1920 1558 l
1921 1558 l
1922 1558 l
1923 1558 l
1924 1558 l
1925 1558 l
1926 1558 l
1927 1558 l
1928 1558 l
1929 1558 l
1930 1558 l
1931 1558 l
1932 1558 l
1933 1558 l
1934 1558 l
1935 1558 l
1936 1558 l
1937 1558 l
1938 1558 l
1939 1558 l
1940 1558 l
1941 1558 l
1942 1558 l
1943 1558 l
1944 1558 l
1945 1558 l
1947 1558 l
1948 1558 l
1949 1558 l
1950 1558 l
1951 1558 l
1952 1558 l
1953 1558 l
1954 1558 l
1955 1558 l
1956 1558 l
1957 1558 l
1958 1558 l
1959 1558 l
1960 1558 l
1961 1558 l
1962 1558 l
1963 1558 l
1965 1558 l
1966 1558 l
1967 1558 l
1968 1558 l
1969 1558 l
1970 1558 l
1971 1558 l
1972 1558 l
1973 1558 l
1974 1558 l
1975 1558 l
1976 1558 l
1977 1558 l
1978 1558 l
1980 1558 l
1981 1558 l
1982 1558 l
1983 1558 l
1984 1558 l
1985 1558 l
1986 1558 l
1987 1558 l
1988 1558 l
1989 1558 l
1990 1558 l
1991 1558 l
1993 1558 l
1994 1558 l
1995 1558 l
1996 1558 l
1997 1558 l
1998 1558 l
1999 1558 l
2000 1558 l
2001 1558 l
2002 1558 l
2003 1558 l
2005 1558 l
2006 1558 l
2007 1558 l
2008 1558 l
2009 1558 l
2010 1558 l
2011 1558 l
2012 1558 l
2013 1558 l
2015 1558 l
2016 1558 l
2017 1558 l
2018 1558 l
2019 1558 l
2020 1558 l
2021 1558 l
2022 1558 l
2024 1558 l
2025 1558 l
2026 1558 l
2027 1558 l
2028 1558 l
2029 1558 l
2030 1558 l
2031 1558 l
2033 1558 l
2034 1558 l
2035 1558 l
2036 1558 l
2037 1558 l
2038 1558 l
2039 1558 l
2040 1558 l
2042 1558 l
2043 1558 l
2044 1558 l
2045 1558 l
2046 1558 l
2047 1558 l
2049 1558 l
2050 1558 l
2051 1558 l
2052 1558 l
2053 1558 l
2054 1558 l
2055 1558 l
2057 1558 l
2058 1558 l
2059 1558 l
2060 1558 l
2061 1558 l
2062 1558 l
2064 1558 l
2065 1558 l
2066 1558 l
2067 1558 l
2068 1558 l
2069 1558 l
2071 1558 l
2072 1558 l
2073 1558 l
2074 1558 l
2075 1558 l
2077 1558 l
2078 1558 l
2079 1558 l
2080 1558 l
2081 1558 l
2082 1558 l
2084 1558 l
2085 1558 l
2086 1558 l
2087 1558 l
2088 1558 l
2090 1558 l
2091 1558 l
2092 1558 l
2093 1558 l
2094 1558 l
2096 1558 l
2097 1558 l
2098 1558 l
2099 1558 l
2101 1558 l
2102 1558 l
2103 1558 l
2104 1558 l
2105 1558 l
2107 1558 l
2108 1558 l
2109 1558 l
2110 1558 l
2112 1558 l
2113 1558 l
2114 1558 l
2115 1558 l
2117 1558 l
2118 1558 l
2119 1558 l
2120 1558 l
2121 1558 l
2123 1558 l
2124 1558 l
2125 1558 l
2126 1558 l
2128 1558 l
2129 1558 l
2130 1558 l
2131 1558 l
2133 1558 l
2134 1558 l
2135 1558 l
2137 1558 l
2138 1558 l
2139 1558 l
2140 1558 l
2142 1558 l
2143 1558 l
2144 1558 l
2145 1558 l
2147 1558 l
2148 1558 l
2149 1558 l
2151 1558 l
2152 1558 l
2153 1558 l
2154 1558 l
2156 1558 l
2157 1558 l
2158 1558 l
2160 1558 l
2161 1558 l
2162 1558 l
2164 1558 l
2165 1558 l
2166 1558 l
2168 1558 l
2169 1558 l
2170 1558 l
2171 1558 l
2173 1558 l
2174 1558 l
2175 1558 l
2177 1558 l
2178 1558 l
2179 1558 l
2181 1558 l
2182 1558 l
2183 1558 l
2185 1558 l
2186 1558 l
2187 1558 l
2189 1558 l
2190 1558 l
2192 1558 l
2193 1558 l
2194 1558 l
2196 1558 l
2197 1558 l
2198 1558 l
2200 1558 l
2201 1558 l
2202 1558 l
2204 1558 l
2205 1558 l
2207 1558 l
2208 1558 l
2209 1558 l
2211 1558 l
2212 1558 l
2214 1558 l
2215 1558 l
2216 1558 l
2218 1558 l
2219 1558 l
2221 1558 l
2222 1558 l
2223 1558 l
2225 1558 l
2226 1558 l
2228 1558 l
2229 1558 l
2230 1558 l
2232 1558 l
2233 1558 l
2235 1558 l
2236 1558 l
2238 1558 l
2239 1558 l
2240 1558 l
2242 1558 l
2243 1558 l
2245 1558 l
2246 1558 l
2248 1558 l
2249 1558 l
2251 1558 l
2252 1558 l
2254 1558 l
2255 1558 l
2257 1558 l
2258 1558 l
2259 1558 l
2261 1558 l
2262 1558 l
2264 1558 l
2265 1558 l
2267 1558 l
2268 1558 l
2270 1558 l
2271 1558 l
2273 1558 l
2274 1558 l
2276 1558 l
2277 1558 l
2279 1558 l
2280 1558 l
2282 1558 l
2284 1558 l
2285 1558 l
2287 1558 l
2288 1558 l
2290 1558 l
2291 1558 l
2293 1558 l
2294 1558 l
2296 1558 l
2297 1558 l
2299 1558 l
2301 1558 l
2302 1558 l
2304 1558 l
2305 1558 l
2307 1558 l
2308 1558 l
2310 1558 l
2312 1558 l
2313 1558 l
2315 1558 l
2316 1558 l
2318 1558 l
2320 1558 l
2321 1558 l
2323 1558 l
2324 1558 l
2326 1558 l
2328 1558 l
2329 1558 l
2331 1558 l
2333 1558 l
2334 1558 l
2336 1558 l
2338 1558 l
2339 1558 l
2341 1558 l
2343 1558 l
2344 1558 l
2346 1558 l
2348 1558 l
2349 1558 l
2351 1558 l
2353 1558 l
2354 1558 l
2356 1558 l
2358 1558 l
2359 1558 l
2361 1558 l
2363 1558 l
2365 1558 l
2366 1558 l
2368 1558 l
2370 1558 l
2371 1558 l
2373 1558 l
2375 1558 l
2377 1558 l
2378 1558 l
2380 1558 l
2382 1558 l
2384 1558 l
2386 1558 l
2387 1558 l
2389 1558 l
2391 1558 l
2393 1558 l
2394 1558 l
2396 1558 l
2398 1558 l
2400 1558 l
2402 1558 l
2404 1558 l
2405 1558 l
2407 1558 l
2409 1558 l
2411 1558 l
2413 1558 l
2415 1558 l
2416 1558 l
2418 1558 l
2420 1558 l
2422 1558 l
2424 1558 l
2426 1558 l
2428 1558 l
2430 1558 l
2432 1558 l
2433 1558 l
2435 1558 l
2437 1558 l
2439 1558 l
2441 1558 l
2443 1558 l
2445 1558 l
2447 1558 l
2449 1558 l
2451 1558 l
2453 1558 l
2455 1558 l
2457 1558 l
2459 1558 l
2461 1558 l
2463 1558 l
2465 1558 l
2467 1558 l
2469 1558 l
2471 1558 l
2473 1558 l
2475 1558 l
2477 1558 l
2479 1558 l
stroke
2479 1558 m
2479 1558 m
2481 1558 l
2483 1558 l
2485 1558 l
2487 1558 l
2489 1558 l
2492 1558 l
2494 1558 l
2496 1558 l
2498 1558 l
2500 1558 l
2502 1558 l
2504 1558 l
2506 1558 l
2509 1558 l
2511 1558 l
2513 1558 l
2515 1558 l
2517 1558 l
2520 1558 l
2522 1558 l
2524 1558 l
2526 1558 l
2528 1558 l
2531 1558 l
2533 1558 l
2535 1558 l
2537 1558 l
2540 1558 l
2542 1558 l
2544 1558 l
2547 1558 l
2549 1558 l
2551 1558 l
2553 1558 l
2556 1558 l
2558 1558 l
2561 1558 l
2563 1558 l
2565 1558 l
2568 1558 l
2570 1558 l
2572 1558 l
2575 1558 l
2577 1558 l
2580 1558 l
2582 1558 l
2585 1558 l
2587 1558 l
2590 1558 l
2592 1558 l
2595 1558 l
2597 1558 l
2600 1558 l
2602 1558 l
2605 1558 l
2607 1558 l
2610 1558 l
2612 1558 l
2615 1558 l
2617 1558 l
2620 1558 l
2623 1558 l
2625 1558 l
2628 1558 l
2631 1558 l
2633 1558 l
2636 1558 l
2639 1558 l
2641 1558 l
2641 1558 l
stroke
[] 0 setdash
1 setlinewidth
/Helvetica findfont
60 scalefont
 setfont
5 setlinewidth
2124 1879 m
2264 1879 l
stroke
1 setlinewidth
2299 1879 m
gsave
2299 1879 translate
0 rotate
0 -20  m
(F) show
grestore
[12 15] 0 setdash
5 setlinewidth
2124 1805 m
2264 1805 l
stroke
[] 0 setdash
1 setlinewidth
2299 1805 m
gsave
2299 1805 translate
0 rotate
0 -20  m
(Q'=H) show
grestore
showpage
%%Trailer
%%BoundingBox: 126 100 633 487

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%Figure 4%%%%%%%%%%%%%%%%
%! PostScript
%%BoundingBox: (atend)
%%Creator: Xmgr version 2.05 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
90 rotate
0 -2450 translate
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
527 420 m
527 2029 l
2641 2029 l
2641 420 l
527 420 l
stroke
[] 0 setdash
527 420 m
527 430 l
1232 420 m
1232 430 l
1937 420 m
1937 430 l
2641 420 m
2641 430 l
2273 420 m
2273 430 l
527 2029 m
527 2019 l
1232 2029 m
1232 2019 l
1937 2029 m
1937 2019 l
2641 2029 m
2641 2019 l
2273 2029 m
2273 2019 l
stroke
527 420 m
527 440 l
1232 420 m
1232 440 l
1937 420 m
1937 440 l
2641 420 m
2641 440 l
2273 420 m
2273 440 l
527 2029 m
527 2009 l
1232 2029 m
1232 2009 l
1937 2029 m
1937 2009 l
2641 2029 m
2641 2009 l
2273 2029 m
2273 2009 l
/Times-Italic findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
stroke
527 370 m
gsave
527 370 translate
0 rotate
0 -20  m
(0.001) CS
(0.001) show
grestore
1232 370 m
gsave
1232 370 translate
0 rotate
0 -20  m
(0.01) CS
(0.01) show
grestore
1937 370 m
gsave
1937 370 translate
0 rotate
0 -20  m
(0.1) CS
(0.1) show
grestore
2641 370 m
gsave
2641 370 translate
0 rotate
0 -20  m
(1.0) CS
(1.0) show
grestore
2273 370 m
gsave
2273 370 translate
0 rotate
0 -20  m
(0.3) CS
(0.3) show
grestore
/Helvetica findfont
60 scalefont
 setfont
/Symbol findfont
60 scalefont
 setfont
1584 270 m
gsave
1584 270 translate
0 rotate
0 0  m
(k) CS
(k) show
grestore
527 420 m
537 420 l
527 956 m
537 956 l
527 1493 m
537 1493 l
527 2029 m
537 2029 l
2641 420 m
2631 420 l
2641 956 m
2631 956 l
2641 1493 m
2631 1493 l
2641 2029 m
2631 2029 l
stroke
527 420 m
547 420 l
527 956 m
547 956 l
527 1493 m
547 1493 l
527 2029 m
547 2029 l
2641 420 m
2621 420 l
2641 956 m
2621 956 l
2641 1493 m
2621 1493 l
2641 2029 m
2621 2029 l
/Symbol findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
stroke
487 420 m
gsave
487 420 translate
0 rotate
0 -20  m
(1) RJ
(1) show
grestore
487 956 m
gsave
487 956 translate
0 rotate
0 -20  m
(10) RJ
(10) show
grestore
487 1493 m
gsave
487 1493 translate
0 rotate
0 -20  m
(100) RJ
(100) show
grestore
487 2029 m
gsave
487 2029 translate
0 rotate
0 -20  m
(1000) RJ
(1000) show
grestore
/Helvetica findfont
60 scalefont
 setfont
292 1224 m
gsave
292 1224 translate
90 rotate
0 0  m
(Surface tension) CS
(Surface tension) show
grestore
/Helvetica findfont
90 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
5 setlinewidth
527 2008 m
740 1843 l
864 1746 l
952 1676 l
1020 1622 l
1076 1578 l
1123 1540 l
1164 1507 l
1200 1478 l
1232 1452 l
1261 1429 l
1288 1407 l
1312 1387 l
1335 1369 l
1356 1351 l
1376 1335 l
1395 1320 l
1412 1305 l
1429 1292 l
1444 1278 l
1459 1266 l
1473 1254 l
1487 1243 l
1500 1232 l
1513 1221 l
1525 1211 l
1536 1201 l
1547 1192 l
1558 1183 l
1568 1174 l
1578 1166 l
1588 1157 l
1598 1149 l
1607 1141 l
1616 1134 l
1624 1126 l
1633 1119 l
1641 1112 l
1649 1105 l
1656 1098 l
1664 1092 l
1671 1085 l
1679 1079 l
1686 1073 l
1692 1067 l
1699 1061 l
1706 1055 l
1712 1049 l
1719 1044 l
1725 1038 l
1731 1033 l
1737 1028 l
1743 1023 l
1748 1017 l
1754 1012 l
1759 1007 l
1765 1003 l
1770 998 l
1775 993 l
1781 988 l
1786 984 l
1791 979 l
1795 975 l
1800 971 l
1805 966 l
1810 962 l
1814 958 l
1819 954 l
1823 949 l
1828 945 l
1832 941 l
1836 937 l
1841 934 l
1845 930 l
1849 926 l
1853 922 l
1857 918 l
1861 915 l
1865 911 l
1869 907 l
1872 904 l
1876 900 l
1880 897 l
1883 893 l
1887 890 l
1891 887 l
1894 883 l
1898 880 l
1901 877 l
1905 873 l
1908 870 l
1911 867 l
1915 864 l
1918 861 l
1921 858 l
1924 854 l
1928 851 l
1931 848 l
1934 845 l
1937 842 l
1966 815 l
1993 788 l
2017 763 l
2040 739 l
2061 717 l
2081 696 l
2099 675 l
2117 656 l
2133 637 l
2149 619 l
2164 602 l
2178 585 l
2192 568 l
2205 552 l
2217 536 l
2229 520 l
2241 505 l
2252 490 l
2263 475 l
2273 461 l
stroke
1 setlinewidth
5 setlinewidth
[40 20] 0 setdash
527 2009 m
740 1844 l
864 1747 l
952 1678 l
1020 1625 l
1076 1581 l
1123 1543 l
1164 1511 l
1200 1482 l
1232 1456 l
1261 1433 l
1288 1411 l
1312 1392 l
1335 1373 l
1356 1356 l
1376 1340 l
1395 1325 l
1412 1311 l
1429 1297 l
1444 1285 l
1459 1272 l
1473 1261 l
1487 1249 l
1500 1239 l
1513 1228 l
1525 1218 l
1536 1209 l
1547 1200 l
1558 1191 l
1568 1182 l
1578 1174 l
1588 1165 l
1598 1158 l
1607 1150 l
1616 1142 l
1624 1135 l
1633 1128 l
1641 1121 l
1649 1114 l
1656 1108 l
1664 1101 l
1671 1095 l
1679 1089 l
1686 1083 l
1692 1077 l
1699 1071 l
1706 1066 l
1712 1060 l
1719 1055 l
1725 1049 l
1731 1044 l
1737 1039 l
1743 1034 l
1748 1029 l
1754 1024 l
1759 1019 l
1765 1015 l
1770 1010 l
1775 1006 l
1781 1001 l
1786 997 l
1791 992 l
1795 988 l
1800 984 l
1805 980 l
1810 975 l
1814 971 l
1819 967 l
1823 963 l
1828 960 l
1832 956 l
1836 952 l
1841 948 l
1845 944 l
1849 941 l
1853 937 l
1857 934 l
1861 930 l
1865 926 l
1869 923 l
1872 920 l
1876 916 l
1880 913 l
1883 910 l
1887 906 l
1891 903 l
1894 900 l
1898 897 l
1901 894 l
1905 890 l
1908 887 l
1911 884 l
1915 881 l
1918 878 l
1921 875 l
1924 872 l
1928 870 l
1931 867 l
1934 864 l
1937 861 l
1966 834 l
1993 809 l
2017 786 l
2040 764 l
2061 743 l
2081 724 l
2099 706 l
2117 688 l
2133 671 l
2149 655 l
2164 640 l
2178 625 l
2192 610 l
2205 596 l
2217 582 l
2229 569 l
2241 556 l
2252 544 l
2263 532 l
2273 520 l
stroke
[] 0 setdash
1 setlinewidth
/Helvetica findfont
60 scalefont
 setfont
5 setlinewidth
1788 1730 m
1928 1730 l
stroke
1 setlinewidth
1963 1730 m
gsave
1963 1730 translate
0 rotate
0 -20  m
(numerical) show
grestore
[40 20] 0 setdash
5 setlinewidth
1788 1656 m
1928 1656 l
stroke
[] 0 setdash
1 setlinewidth
1963 1656 m
gsave
1963 1656 translate
0 rotate
0 -20  m
(analytical) show
grestore
showpage
%%Trailer
%%BoundingBox: 126 100 633 486

%%%%%%%%%%%%%%%%%%%Figure 5%%%%%%%%%%%%%%%%
%! PostScript
%%BoundingBox: (atend)
%%Creator: Xmgr version 2.05 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
90 rotate
0 -2450 translate
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
528 420 m
528 2029 l
2642 2029 l
2642 420 l
528 420 l
stroke
[] 0 setdash
528 420 m
528 430 l
678 420 m
678 430 l
829 420 m
829 430 l
980 420 m
980 430 l
1131 420 m
1131 430 l
1282 420 m
1282 430 l
1433 420 m
1433 430 l
1584 420 m
1584 430 l
1735 420 m
1735 430 l
1886 420 m
1886 430 l
2037 420 m
2037 430 l
2188 420 m
2188 430 l
2339 420 m
2339 430 l
2490 420 m
2490 430 l
2641 420 m
2641 430 l
528 2029 m
528 2019 l
678 2029 m
678 2019 l
829 2029 m
829 2019 l
980 2029 m
980 2019 l
1131 2029 m
1131 2019 l
1282 2029 m
1282 2019 l
1433 2029 m
1433 2019 l
1584 2029 m
1584 2019 l
1735 2029 m
1735 2019 l
1886 2029 m
1886 2019 l
2037 2029 m
2037 2019 l
2188 2029 m
2188 2019 l
2339 2029 m
2339 2019 l
2490 2029 m
2490 2019 l
2641 2029 m
2641 2019 l
stroke
528 420 m
528 440 l
829 420 m
829 440 l
1131 420 m
1131 440 l
1433 420 m
1433 440 l
1735 420 m
1735 440 l
2037 420 m
2037 440 l
2339 420 m
2339 440 l
2641 420 m
2641 440 l
528 2029 m
528 2009 l
829 2029 m
829 2009 l
1131 2029 m
1131 2009 l
1433 2029 m
1433 2009 l
1735 2029 m
1735 2009 l
2037 2029 m
2037 2009 l
2339 2029 m
2339 2009 l
2641 2029 m
2641 2009 l
/Times-Italic findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
stroke
528 370 m
gsave
528 370 translate
0 rotate
0 -20  m
(0.3) CS
(0.3) show
grestore
829 370 m
gsave
829 370 translate
0 rotate
0 -20  m
(0.4) CS
(0.4) show
grestore
1131 370 m
gsave
1131 370 translate
0 rotate
0 -20  m
(0.5) CS
(0.5) show
grestore
1433 370 m
gsave
1433 370 translate
0 rotate
0 -20  m
(0.6) CS
(0.6) show
grestore
1735 370 m
gsave
1735 370 translate
0 rotate
0 -20  m
(0.7) CS
(0.7) show
grestore
2037 370 m
gsave
2037 370 translate
0 rotate
0 -20  m
(0.8) CS
(0.8) show
grestore
2339 370 m
gsave
2339 370 translate
0 rotate
0 -20  m
(0.9) CS
(0.9) show
grestore
2641 370 m
gsave
2641 370 translate
0 rotate
0 -20  m
(1.0) CS
(1.0) show
grestore
/Helvetica findfont
60 scalefont
 setfont
/Symbol findfont
60 scalefont
 setfont
1585 270 m
gsave
1585 270 translate
0 rotate
0 0  m
(k) CS
(k) show
grestore
528 420 m
538 420 l
528 580 m
538 580 l
528 742 m
538 742 l
528 903 m
538 903 l
528 1063 m
538 1063 l
528 1224 m
538 1224 l
528 1386 m
538 1386 l
528 1546 m
538 1546 l
528 1708 m
538 1708 l
528 1868 m
538 1868 l
528 2029 m
538 2029 l
2642 420 m
2632 420 l
2642 580 m
2632 580 l
2642 742 m
2632 742 l
2642 903 m
2632 903 l
2642 1063 m
2632 1063 l
2642 1224 m
2632 1224 l
2642 1386 m
2632 1386 l
2642 1546 m
2632 1546 l
2642 1708 m
2632 1708 l
2642 1868 m
2632 1868 l
2642 2029 m
2632 2029 l
stroke
528 420 m
548 420 l
528 742 m
548 742 l
528 1063 m
548 1063 l
528 1386 m
548 1386 l
528 1708 m
548 1708 l
528 2029 m
548 2029 l
2642 420 m
2622 420 l
2642 742 m
2622 742 l
2642 1063 m
2622 1063 l
2642 1386 m
2622 1386 l
2642 1708 m
2622 1708 l
2642 2029 m
2622 2029 l
/Symbol findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
stroke
488 420 m
gsave
488 420 translate
0 rotate
0 -20  m
(-0.5) RJ
(-0.5) show
grestore
488 742 m
gsave
488 742 translate
0 rotate
0 -20  m
(0.0) RJ
(0.0) show
grestore
488 1063 m
gsave
488 1063 translate
0 rotate
0 -20  m
(0.5) RJ
(0.5) show
grestore
488 1386 m
gsave
488 1386 translate
0 rotate
0 -20  m
(1.0) RJ
(1.0) show
grestore
488 1708 m
gsave
488 1708 translate
0 rotate
0 -20  m
(1.5) RJ
(1.5) show
grestore
488 2029 m
gsave
488 2029 translate
0 rotate
0 -20  m
(2.0) RJ
(2.0) show
grestore
/Helvetica findfont
60 scalefont
 setfont
302 1224 m
gsave
302 1224 translate
90 rotate
0 0  m
(Surface tension) CS
(Surface tension) show
grestore
[12 15] 0 setdash
528 742 m
2642 742 l
528 742 m
2642 742 l
stroke
[] 0 setdash
/Helvetica findfont
90 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
5 setlinewidth
528 1510 m
558 1463 l
588 1420 l
618 1380 l
648 1342 l
678 1307 l
709 1273 l
739 1242 l
769 1213 l
799 1185 l
829 1159 l
860 1134 l
890 1110 l
920 1088 l
950 1067 l
980 1047 l
1011 1027 l
1041 1009 l
1071 992 l
1101 975 l
1131 959 l
1162 944 l
1192 930 l
1222 916 l
1252 902 l
1282 890 l
1313 877 l
1343 866 l
1373 854 l
1403 843 l
1433 833 l
1464 823 l
1494 813 l
1524 804 l
1554 795 l
1584 786 l
1615 778 l
1645 769 l
1675 762 l
1705 754 l
1735 747 l
1766 739 l
1796 733 l
1826 726 l
1856 719 l
1886 713 l
1917 707 l
1947 701 l
1977 696 l
2007 690 l
2037 685 l
2068 679 l
2098 674 l
2128 669 l
2158 665 l
2188 660 l
2219 655 l
2249 651 l
2279 647 l
2309 642 l
2339 638 l
2370 634 l
2400 630 l
2430 627 l
2460 623 l
2490 619 l
2521 616 l
2551 612 l
2581 609 l
2611 606 l
2641 603 l
stroke
1 setlinewidth
5 setlinewidth
[40 20] 0 setdash
528 1880 m
558 1792 l
588 1712 l
618 1639 l
648 1572 l
678 1512 l
709 1456 l
739 1404 l
769 1357 l
799 1313 l
829 1272 l
860 1235 l
890 1200 l
920 1167 l
950 1137 l
980 1109 l
1011 1082 l
1041 1057 l
1071 1034 l
1101 1012 l
1131 991 l
1162 972 l
1192 954 l
1222 936 l
1252 920 l
1282 905 l
1313 890 l
1343 876 l
1373 863 l
1403 851 l
1433 839 l
1464 827 l
1494 817 l
1524 806 l
1554 797 l
1584 787 l
1615 778 l
1645 770 l
1675 762 l
1705 754 l
1735 747 l
1766 739 l
1796 733 l
1826 726 l
1856 720 l
1886 714 l
1917 708 l
1947 702 l
1977 697 l
2007 692 l
2037 687 l
2068 682 l
2098 677 l
2128 673 l
2158 669 l
2188 665 l
2219 661 l
2249 657 l
2279 653 l
2309 649 l
2339 646 l
2370 642 l
2400 639 l
2430 636 l
2460 633 l
2490 630 l
2521 627 l
2551 624 l
2581 622 l
2611 619 l
2641 617 l
stroke
[] 0 setdash
1 setlinewidth
/Helvetica findfont
60 scalefont
 setfont
5 setlinewidth
1909 1776 m
2049 1776 l
stroke
1 setlinewidth
2084 1776 m
gsave
2084 1776 translate
0 rotate
0 -20  m
(numerical) show
grestore
[40 20] 0 setdash
5 setlinewidth
1909 1702 m
2049 1702 l
stroke
[] 0 setdash
1 setlinewidth
2084 1702 m
gsave
2084 1702 translate
0 rotate
0 -20  m
(analytical) show
grestore
showpage
%%Trailer
%%BoundingBox: 126 100 634 486
